Gradient Descent in Neural Networks as Sequential Learning in RKBS

The study of Neural Tangent Kernels (NTKs) has provided much needed insight into convergence and generalization properties of neural networks in the over-parametrized (wide) limit by approximating the network using a first-order Taylor expansion with respect to its weights in the neighborhood of their initialization values. This allows neural network training to be analyzed from the perspective of reproducing kernel Hilbert spaces (RKHS), which is informative in the over-parametrized regime, but a poor approximation for narrower networks as the weights change more during training. Our goal is to extend beyond the limits of NTK toward a more general theory. We construct an exact power-series representation of the neural network in a finite neighborhood of the initial weights as an inner product of two feature maps, respectively from data and weight-step space, to feature space, allowing neural network training to be analyzed from the perspective of reproducing kernel {\em Banach} space (RKBS). We prove that, regardless of width, the training sequence produced by gradient descent can be exactly replicated by regularized sequential learning in RKBS. Using this, we present novel bound on uniform convergence where the iterations count and learning rate play a central role, giving new theoretical insight into neural network training.

==> (inline-0) <==
\begin{array}{c}
  \begin{array}{rlrlrl}
   {\bg{\varrho}} \left( {\bf a}, {\bf d} \right) 
   &\!\!\!\!= \left[ \begin{array}{c} a_0 {\bf d}^{\otimes 1} \\ a_1 {\bf d}^{\otimes 2} \\ \vdots \\ \end{array} \right] \\
  \end{array}
 \end{array}
\begin{array}{rl}
   {\bg{\varrho}} \left( {\bf a}, {\bf d} \right) \odot {\bg{\varrho}} \left( {\bf a}', {\bf d}' \right) 
   &\!\!\!\!= 
   {\bg{\varrho}} \left( {\bf a} \odot {\bf a}', {\bf d} \odot {\bf d}' \right) \\
  \end{array}
\begin{array}{rl}
  \tau^{[j]} \left( z + \left< {\bf c}, {\bf c}' \right> \right) 
  &\!\!\!\!= \tau^{[j]} \left( z \right) + 
  \left< {\bg{\varrho}} \left( {\bf g}^{[j]} \left( z \right), {\bf c} \right), 
         {\bg{\varrho}} \left( {\bf 1}_\infty, {\bf c}' \right), \right> \\
 \end{array}
\begin{array}{rl}
  {\bf g}^{[j]} \left( z \right) 
  &\!\!\!\!= 
  \left[ \begin{array}{c}
   \frac{1}{1!} \tau^{[j](1)} \left( z \right) \\
   \frac{1}{2!} \tau^{[j](2)} \left( z \right) \\
   \frac{1}{3!} \tau^{[j](3)} \left( z \right) \\
   \vdots \\
  \end{array} \right]
 \end{array}
\begin{array}{c}
 \begin{array}{ccccc}

 \left(\!\!\!
 \begin{array}{c}
 \mbox{{\bf Before Iteration}} \\
 \begin{array}{l}
  {\bf f}_\origin \left( {\bf x} \right) 
  =
  {\bf x}_\origin^{[D]} \in \infset{Y} \\
  {\bf x}_\origin^{[j+1]} 
  = 
  \tau^{[j]} \left( \tilde{\bf x}_\origin^{[j]} \right) \\
  \tilde{\bf x}_\origin^{[j]} 
  = 
  \frac{1}{\sqrt{H^{[j]}}} {\bf W}_\origin^{[j]\tsp} {\bf x}_\origin^{[j]} + \alpha^{[j]} {\bf b}_\origin^{[j]} \\
  {\bf x}_\origin^{[0]} 
  = 
  {\bf x} \in \infset{X} \\
 \end{array} \\
 \end{array} 
 \!\!\!\right)

 &\!\!\! + \!\!\!&

 \left(\!\!\!
 \begin{array}{c}
 \mbox{{\bf Weight-step Change}} \\
 \begin{array}{l}
  {\bf f}^{{\;}^{{{\;}^{\;}}}}_{\changein_{{\;}_{{{\;}_{\;}}}}} \!\!\!\!\!\left( {\bf x} \right) 
  = 
  {\bf f} \left( {\bf x} \right) - {\bf f}_\origin \left( {\bf x} \right) \\
  {\bf x}_{\changein_{{\;}_{{{\;}_{\;}}}}}^{[j+1]} 
  = 
  {\bf x}^{[j+1]} - {\bf x}_\origin^{[j+1]} \\
  \tilde{\bf x}_{\changein_{{\;}_{{{\;}_{\;}}}}}^{[j]}\!\!\!\! 
  = 
  \tilde{\bf x}^{[j]} - \tilde{\bf x}_\origin^{[j]} \\
  {\bf x}_\changein^{[0]} 
  = 
  {\bf x} \in {\bf 0}_n \\
 \end{array} \\
 \end{array}
 \!\!\!\right)

 &\!\!\! = \!\!\!&

 \left(\!\!\!
 \begin{array}{c}
 \mbox{{\bf After Iteration}} \\
 \begin{array}{l}
  {\bf f}^{{\;}^{{{\;}^{\;}}}}_{{\;}_{{\;}_{{\;}_{\;}}}}\!\!\!\!\!\! \left( {\bf x} \right) 
  =
  {\bf x}^{[D]} \in \infset{Y} \\
  {\bf x}_{{\;}_{{\;}_{{\;}_{\;}}}}^{[j+1]}\! 
  = 
  \tau^{[j]} \left( \tilde{\bf x}_{{\;}_{{\;}_{\;}}}^{[j]} \!\right) \\
  \tilde{\bf x}_{{\;}_{{\;}_{{\;}_{\;}}}}^{[j]}\! 
  = 
  \frac{1}{\sqrt{H^{[j]}}} {\bf W}^{[j]\tsp} {\bf x}^{[j]} + \alpha^{[j]} {\bf b}^{[j]} \\
  {\bf x}_{{\;}_{{\;}_{{\;}_{\;}}}}^{[0]}\! 
  = 
  {\bf x} \in \infset{X} \\
 \end{array} \\
 \end{array}
 \!\!\!\right)

 \end{array} \\

  \Uparrow_{{\;}_{{\;}_{\;}}}^{{\;}^{{\;}^{{\;}^{\;}}}}\!\! \\

  \left(
  \begin{array}{l}
  {\bf x}_\changein^{[j+1]} 
  =
  \tau^{[j]} \left( \tilde{\bf x}_\origin^{[j]} + \tilde{\bf x}_\changein^{[j]} \right) - \tau^{[j]} \left( \tilde{\bf x}_\origin^{[j]} \right) \\
  \tilde{\bf x}_\changein^{[j]} 
  =
  \frac{1}{\sqrt{H^{[j]}}} {\bf W}_\changein^{[j]\tsp} \left( {\bf x}_\origin^{[j]} + {\bf x}_\changein^{[j]} \right) + \frac{1}{\sqrt{H^{[j]}}} {\bf W}_\origin^{[j]\tsp} {\bf x}_\changein^{[j]} + \alpha^{[j]} {\bf b}_\changein^{[j]} \\
  \end{array}
  \right) \\

 \end{array}
\begin{array}{rl}
  {\bf f}_{\changein} \left( {\bf x} \right) 
  &\!\!\!\!= \left< 
             {\bg{\Phi}}_{\origin} \left( {\bf x}             \right),
             {\bg{\Psi}}_{\origin} \left( {\bf W}_{\changein} \right)
             \right>_{\mathcal{X}_\origin \times \mathcal{W}_\origin} \\
 \end{array}
\begin{array}{rl}
  \tilde{x}_{i_1}^{[0]}
  &\!\!\!\!= \tilde{x}_{\origin i_1}^{[0]} + \tilde{x}_{\changein i_1}^{[0]} \\

  \tilde{x}_{\origin i_1}^{[0]}
  &\!\!\!\!= \frac{1}{\sqrt{H^{[0]}}} {\bf W}_{\origin:i_1}^{[0]\tsp} {\bf x}_\origin + \alpha^{[0]} b_{\origin i_1}^{[0]} \\

  \tilde{x}_{\changein i_1}^{[0]}
  &\!\!\!\!= \frac{1}{\sqrt{H^{[0]}}} {\bf W}_{\changein:i_1}^{[0]\tsp} {\bf x}_\origin + \alpha^{[0]} b_{\changein i_1}^{[0]} \\
  &\!\!\!\!= \left< 
             \shadx_{i_1}^{[0]} \left[ \begin{array}{c} 
                                             \frac{1}{\sqrt{2}} \alpha^{[0]}    \\ 
                    \frac{1}{\sqrt{H^{[0]}}} \frac{1}{\sqrt{2}} {\bf x}_\origin \\ 
             \end{array} \right], 
             \frac{1}{\shadx_{i_1}^{[0]}} \left[ \begin{array}{c}
                    \sqrt{2} {    b}_{\changein  i_1}^{[0]} \\
                    \sqrt{2} {\bf W}_{\changein :i_1}^{[0]} \\
             \end{array} \right] 
             \right> \\
 \end{array}
\begin{array}{rl}
  {\bf x}^{[1]}
  &\!\!\!\!= \left[ \tau^{[0]} \left( \tilde{x}_{i_1}^{[0]} \right) \right]_{i_1} 
           = \left[ \tau^{[0]} \left( \tilde{x}_{\origin i_1}^{[0]} + \tilde{x}_{\changein i_1}^{[0]} \right) \right]_{i_1} \\
  &\!\!\!\!= {\bf x}_\origin^{[1]} + \left[ \left< 
             {\bg{\varrho}} \left( {\bf g}^{[0]} \left( \tilde{x}_{\origin i_1}^{[0]} \right), \shadx_{i_1}^{[0]} \left[ \begin{array}{c} 
                                             \frac{1}{\sqrt{2}} \alpha^{[0]}    \\ 
                    \frac{1}{\sqrt{H^{[0]}}} \frac{1}{\sqrt{2}} {\bf x}_\origin \\ 
                                                   \end{array} \right] \right), 
             {\bg{\varrho}} \left( {\bf 1}_\infty, \frac{1}{\shadx_{i_1}^{[0]}} \left[ \begin{array}{c}
                     \sqrt{2} {    b}_{\changein  i_1}^{[0]} \\
                     \sqrt{2} {\bf W}_{\changein :i_1}^{[0]} \\
                                                   \end{array} \right] \right) 
            \right> \right]_{i_1} \\

 \end{array}
\]
and hence:
\[
 \begin{array}{rl}
  {\bf x}_\changein^{[1]}
  &\!\!\!\!= \left[ \left< 
             {\bg{\Phi}}_{\origin :i_1}^{[0]} \left( {\bf x} \right),
             {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right)
            \right> \right]_{i_1} \\
 \end{array}
\]
where:
\[
 \begin{array}{rl}
  {\bg{\Phi}}_{\origin:i_1}^{[0]} \left( {\bf x} \right)
  &\!\!\!\!= 
             {\bg{\varrho}} \left( {\bf g}^{[0]} \left( \tilde{x}_{\origin i_1}^{[0]} \right),
             \shadx_{i_1}^{[0]} 
             \left[ \begin{array}{c} 
                                             \frac{1}{\sqrt{2}} \alpha^{[0]}    \\ 
                    \frac{1}{\sqrt{H^{[0]}}} \frac{1}{\sqrt{2}} {\bf x}_\origin \\ 
             \end{array} \right] 
             \right) \\

  {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right)
  &\!\!\!\!= 
             {\bg{\varrho}} \left( {\bf 1}_\infty,
             \frac{1}{\shadx_{i_1}^{[0]}} 
             \left[ \begin{array}{c}
                    \sqrt{2} {    b}_{\changein  i_1}^{[0]} \\
                    \sqrt{2} {\bf W}_{\changein :i_1}^{[0]} \\
             \end{array} \right] 
             \right) \\
 \end{array}
\begin{array}{rl}
  \tilde{x}_{i_2}^{[1]}
  &\!\!\!\!= \tilde{x}_{\origin i_2}^{[1]} + \tilde{x}_{\changein i_2}^{[1]} \\

  \tilde{x}_{\origin i_2}^{[1]}
  &\!\!\!\!= \frac{1}{\sqrt{H^{[1]}}} {\bf W}_{\origin :i_2}^{[1]\tsp} {\bf x}_\origin^{[1]} + \alpha^{[1]} b_{\origin i_2}^{[1]} \\

  \tilde{x}_{\changein i_2}^{[1]}
  &\!\!\!\!= \frac{1}{\sqrt{H^{[1]}}} {\bf W}_{\changein :i_2}^{[1]\tsp} {\bf x}_\origin^{[1]} + 
             \frac{1}{\sqrt{H^{[1]}}} \left( {\bf W}_{\changein :i_2}^{[1]\tsp} + {\bf W}_{\origin :i_2}^{[1]\tsp} \right) {\bf x}_\changein^{[1]} + \alpha^{[1]} b_{\changein i_2}^{[1]} \\
  &\!\!\!\!= \frac{1}{\sqrt{H^{[1]}}} {\bf W}_{\changein :i_2}^{[1]\tsp} {\bf x}_\origin^{[1]} +
             \frac{1}{\sqrt{H^{[1]}}} \sum_{i_1} \left( W_{\origin {i_1},{i_2}}^{[1]} + W_{\changein {i_1},{i_2}}^{[1]} \right) \left< 
             {\bg{\Phi}}_{\origin :i_1}^{[0]} \left( {\bf x} \right), 
             {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right)
             \right> + 
             \alpha^{[1]} b_{\changein i_2}^{[1]} \\
  &\!\!\!\!= \left<
             {\shadx}_{i_2}^{[1]} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \frac{1}{\sqrt{2}} \alpha^{[1]} \\ \frac{1}{\sqrt{H^{[1]}}} {\bf x}_\origin^{[1]} \\ \end{array} \right] \\
                    \left[ \begin{array}{c} \frac{1}{{\shadwo}_{i_1,i_2}^{[1]}} \frac{{\shadw}_{i_1}^{[1]} W_{\origin i_1, i_2}^{[1]}}{\sqrt{H^{[1]}}} {\bg{\Phi}}_{\origin:i_1}^{[0]} \left( {\bf x} \right) \\ \end{array} \right]_{i_1} \\
                                                    \left[ \begin{array}{c} \frac{{\shadw}_{i_1}^{[1]}                           }{\sqrt{H^{[1]}}} {\bg{\Phi}}_{\origin:i_1}^{[0]} \left( {\bf x} \right) \\ \end{array} \right]_{i_1}  \\
             \end{array} \right],
             \frac{1}{{\shadx}_{i_2}^{[1]}} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \sqrt{2} b_{\changein i_2}^{[1]} \\ {\bf W}_{\changein :i_2}^{[1]} \\ \end{array} \right]  \\
                    \left[ \begin{array}{c} {\shadwo}_{i_1,i_2}^{[1]} \frac{1                           }{{\shadw}_{i_1}^{[1]}} {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_1} \\
                                          \left[ \begin{array}{c} \frac{W_{\changein i_1, i_2}^{[1]}}{{\shadw}_{i_1}^{[1]}} {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_1} \\
             \end{array} \right]
             \right> \\
 \end{array}
\begin{array}{rl}
  {\bf x}_\changein^{[2]}
  &\!\!\!\!= \left[ \left< 
             {\bg{\Phi}}_{\origin :i_2}^{[1]} \left( {\bf x} \right),
             {\bg{\Psi}}_{\origin :i_2}^{[1]} \left( {\bf W}_\changein \right)
  \right> \right]_{i_2} \\
 \end{array}
 }}
\]
where:
\[
 {{
 \begin{array}{rl}
  {\bg{\Phi}}_{\origin:i_2}^{[1]} \left( {\bf x} \right)
  &\!\!\!\!= {\bg{\varrho}} \left( {\bf g}^{[1]} \left( \tilde{x}_{\origin i_2}^{[1]} \right),
             {\shadx}_{i_2}^{[1]} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \frac{1}{\sqrt{2}} \alpha^{[1]} \\ \frac{1}{\sqrt{H^{[1]}}} {\bf x}_\origin^{[1]} \\ \end{array} \right] \\
                    \left[ \begin{array}{c} \frac{1}{{\shadwo}_{i_1,i_2}^{[1]}} \frac{{\shadw}_{i_1}^{[1]} W_{\origin i_1, i_2}^{[1]}}{\sqrt{H^{[1]}}} {\bg{\Phi}}_{\origin:i_1}^{[0]} \left( {\bf x} \right) \\ \end{array} \right]_{i_1} \\
                                                    \left[ \begin{array}{c} \frac{{\shadw}_{i_1}^{[1]}                           }{\sqrt{H^{[1]}}} {\bg{\Phi}}_{\origin:i_1}^{[0]} \left( {\bf x} \right) \\ \end{array} \right]_{i_1}  \\
             \end{array} \right]
             \right) \\

  {\bg{\Psi}}_{\origin :i_2}^{[1]} \left( {\bf W}_\changein \right)
  &\!\!\!\!= {\bg{\varrho}} \left( {\bf 1}_\infty,
             \frac{1}{{\shadx}_{i_2}^{[1]}} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \sqrt{2} b_{\changein i_2}^{[1]} \\ {\bf W}_{\changein :i_2}^{[1]} \\ \end{array} \right]  \\
                    \left[ \begin{array}{c} {\shadwo}_{i_1,i_2}^{[1]} \frac{1                              }{{\shadw}_{i_1}^{[1]}} {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_1} \\
                                          \left[ \begin{array}{c} \frac{W_{\changein i_1, i_2   }^{[1]}}{{\shadw}_{i_1}^{[1]}} {\bg{\Psi}}_{\origin :i_1}^{[0]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_1} \\
             \end{array} \right]
             \right) \\
 \end{array}
\begin{array}{rl}
  {\bf x}_\changein^{[j]}
  &\!\!\!\!= \left[ \left< 
             {\bg{\Phi}}_{\origin :i_j}^{[j-1]} \left( {\bf x} \right),
             {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right)
  \right> \right]_{i_{j}} \\
 \end{array}
\begin{array}{rl}
  \tilde{x}_{i_{j+1}}^{[j]}
  &\!\!\!\!= \tilde{x}_{\origin i_{j+1}}^{[j]} + \tilde{x}_{\changein i_{j+1}}^{[j]} \\

  \tilde{x}_{\origin i_{j+1}}^{[j]}
  &\!\!\!\!= \frac{1}{\sqrt{H^{[j]}}} {\bf W}_{\origin :i_{j+1}}^{[j]\tsp} {\bf x}_\origin^{[j]} + \alpha^{[j]} b_{\origin i_{j+1}}^{[j]} \\

  \tilde{x}_{\changein i_{j+1}}^{[j]}
  &\!\!\!\!= \frac{1}{\sqrt{H^{[j]}}} {\bf W}_{\changein :i_{j+1}}^{[j]\tsp} {\bf x}_\origin^{[j]} + 
             \frac{1}{\sqrt{H^{[j]}}} \left( {\bf W}_{\changein :i_{j+1}}^{[j]\tsp} + {\bf W}_{\origin :i_{j+1}}^{[j]\tsp} \right) {\bf x}_\changein^{[j]} + \alpha^{[j]} b_{\changein i_{j+1}}^{[j]} \\
  &\!\!\!\!= \frac{1}{\sqrt{H^{[j]}}} {\bf W}_{\changein :i_{j+1}}^{[j]\tsp} {\bf x}_\origin^{[j]} +
             \frac{1}{\sqrt{H^{[j]}}} \sum_{i_j} \left( W_{\origin {i_j}{i_{j+1}}}^{[j]} + W_{\changein {i_j}{i_{j+1}}}^{[j]} \right) \left< 
             {\bg{\Phi}}_{\origin :i_j}^{[j-1]} \left( {\bf x} \right), 
             {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right)
             \right> + 
             \alpha^{[j]} b_{\changein i_{j+1}}^{[j]} \\
  &\!\!\!\!= \left<
             {\shadx}_{i_{j+1}}^{[j]} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \frac{1}{\sqrt{2}} \alpha^{[j]} \\ \frac{1}{\sqrt{H^{[j]}}} {\bf x}_\origin^{[j]} \\ \end{array} \right] \\
                    \left[ \begin{array}{c} \frac{1}{{\shadwo}_{i_j,i_{j+1}}^{[j]}} \frac{{\shadw}_{i_j}^{[j]} W_{\origin i_j, i_{j+1}}^{[j]}}{\sqrt{H^{[j]}}} {\bg{\Phi}}_{\origin:i_j}^{[j-1]} \left( {\bf x} \right) \\ \end{array} \right]_{i_j} \\
                                                        \left[ \begin{array}{c} \frac{{\shadw}_{i_j}^{[j]}                               }{\sqrt{H^{[j]}}} {\bg{\Phi}}_{\origin:i_j}^{[j-1]} \left( {\bf x} \right) \\ \end{array} \right]_{i_j}  \\
             \end{array} \right],
             \frac{1}{{\shadx}_{i_{j+1}}^{[j]}} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \sqrt{2} b_{\changein i_{j+1}}^{[j]} \\ {\bf W}_{\changein :i_{j+1}}^{[j]} \\ \end{array} \right]  \\
                    \left[ \begin{array}{c} {\shadwo}_{i_j,i_{j+1}}^{[j]} \frac{1                               }{{\shadw}_{i_j}^{[j]}} {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_j} \\
                                              \left[ \begin{array}{c} \frac{W_{\changein i_j, i_{j+1}}^{[j]}}{{\shadw}_{i_j}^{[j]}} {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_j} \\
             \end{array} \right]
             \right> \\
 \end{array}
\]
so, provided $\| \tilde{\bf x}_{\changein}^{[j]} \|_\infty \leq \rho^{[j]}$, we have:
\[
 {{
 \begin{array}{rl}
  {\bf x}_\changein^{[j+1]}
  &\!\!\!\!= \left[ \left< 
             {\bg{\Phi}}_{\origin :i_{j+1}}^{[j]} \left( {\bf x} \right),
             {\bg{\Psi}}_{\origin :i_{j+1}}^{[j]} \left( {\bf W}_\changein \right)
  \right> \right]_{i_{j+1}} \\
 \end{array}
 }}
\]
where:
\[
 \begin{array}{rl}
  {\bg{\Phi}}_{\origin:i_{j+1}}^{[j]} \left( {\bf x} \right)
  &\!\!\!\!= {\bg{\varrho}} \left( {\bf g}^{[j]} \left( \tilde{x}_{\origin i_{j+1}}^{[j]} \right),
             {\shadx}_{i_{j+1}}^{[j]} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \frac{1}{\sqrt{2}} \alpha^{[j]} \\ \frac{1}{\sqrt{H^{[j]}}} {\bf x}_\origin^{[j]} \\ \end{array} \right] \\
                    \left[ \begin{array}{c} \frac{1}{{\shadwo}_{i_j,i_{j+1}}^{[j]}} \frac{{\shadw}_{i_j}^{[j]} W_{\origin i_j, i_{j+1}}^{[j]}}{\sqrt{H^{[j]}}} {\bg{\Phi}}_{\origin:i_j}^{[j-1]} \left( {\bf x} \right) \\ \end{array} \right]_{i_j} \\
                                                        \left[ \begin{array}{c} \frac{{\shadw}_{i_j}^{[j]}                               }{\sqrt{H^{[j]}}} {\bg{\Phi}}_{\origin:i_j}^{[j-1]} \left( {\bf x} \right) \\ \end{array} \right]_{i_j}  \\
             \end{array} \right]
             \right) \\

  {\bg{\Psi}}_{\origin :i_{j+1}}^{[j]} \left( {\bf W}_\changein \right)
  &\!\!\!\!= {\bg{\varrho}} \left( {\bf 1}_\infty,
             \frac{1}{{\shadx}_{i_{j+1}}^{[j]}} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \sqrt{2} b_{\changein i_{j+1}}^{[j]} \\ {\bf W}_{\changein :i_{j+1}}^{[j]} \\ \end{array} \right]  \\
                    \left[ \begin{array}{c} {\shadwo}_{i_j,i_{j+1}}^{[j]} \frac{1                               }{{\shadw}_{i_j}^{[j]}} {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_j} \\
                                              \left[ \begin{array}{c} \frac{W_{\changein i_j, i_{j+1}}^{[j]}}{{\shadw}_{i_j}^{[j]}} {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_j} \\
             \end{array} \right]
             \right) \\
 \end{array}
\begin{array}{rl}
  {\bf f} \left( {\bf x} \right) 
  &\!\!\!\!= {\bf f}_\origin \left( {\bf x} \right) + {\bf f}_{\changein} \left( {\bf x} \right) \\

  {\bf f}_{\changein} \left( {\bf x} \right) 
  &\!\!\!\!= \left< 
             {\bg{\Phi}}_{\origin} \left( {\bf x} \right),
             {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right)
             \right>_{\mathcal{X}_\origin \times \mathcal{W}_\origin}
 \end{array}
 \label{eq:yfrombase}
\end{equation}
where:
\[
 {{
 \begin{array}{rl}
  {\bg{\Phi}}_{\origin} \left( {\bf x} \right)
  &\!\!\!\!=
  {\bg{\Phi}}_{\origin}^{[D-1]} \left( {\bf x} \right) \\

  {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right)
  &\!\!\!\!=
  {\bg{\Psi}}_{\origin}^{[D-1]} \left( {\bf W}_\changein \right) \\
 \end{array}
\begin{array}{rl}
 \begin{array}{rl}
  {\bg{\Phi}}_{\origin:i_{j+1}}^{[j]} \left( {\bf x} \right)
  &\!\!\!\!= \left\{ \begin{array}{ll}
             {\bg{\varrho}} \left( {\bf g}^{[j]} \left( \tilde{x}_{\origin i_{j+1}}^{[j]} \right),
             {\shadx}_{i_{j+1}}^{[j]} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \frac{1}{\sqrt{2}} \alpha^{[j]} \\ \frac{1}{\sqrt{H^{[j]}}} {\bf x}_\origin^{[j]} \\ \end{array} \right] \\
                    \left[ \begin{array}{c} \frac{1}{{\shadwo}_{i_ji_{j+1}}^{[j]}} \frac{{\shadw}_{i_j}^{[j]} W_{\origin i_j, i_{j+1}}^{[j]}}{\sqrt{H^{[j]}}} {\bg{\Phi}}_{\origin:i_j}^{[j-1]} \left( {\bf x} \right) \\ \end{array} \right]_{i_j} \\
                                                        \left[ \begin{array}{c} \frac{{\shadw}_{i_j}^{[j]}                               }{\sqrt{H^{[j]}}} {\bg{\Phi}}_{\origin:i_j}^{[j-1]} \left( {\bf x} \right) \\ \end{array} \right]_{i_j}  \\
             \end{array} \right]
             \right) &
             \mbox{if } j > 0 \\

             {\bg{\varrho}} \left( {\bf g}^{[0]} \left( \tilde{x}_{\origin i_1}^{[0]} \right),
             \shadx_{i_1}^{[0]} \left[ \begin{array}{c} 
                                             \frac{1}{\sqrt{2}} \alpha^{[0]}    \\ 
                    \frac{1}{\sqrt{H^{[0]}}} \frac{1}{\sqrt{2}} {\bf x}_\origin \\ 
             \end{array} \right] 
             \right) &
             \mbox{if } j = 0 \\
             \end{array} \right. \\

  {\bg{\Psi}}_{\origin:i_{j+1}}^{[j]} \left( {\bf W}_{\changein} \right)
  &\!\!\!\!= \left\{ \begin{array}{ll}
             {\bg{\varrho}} \left( {\bf 1}_\infty,
             \frac{1}{{\shadx}_{i_{j+1}}^{[j]}} \left[ \begin{array}{c}
                    \left[ \begin{array}{c} \sqrt{2} b_{\changein i_{j+1}}^{[j]} \\ {\bf W}_{\changein :i_{j+1}}^{[j]} \\ \end{array} \right]  \\
                    \left[ \begin{array}{c} {\shadwo}_{i_j,i_{j+1}}^{[j]} \frac{1                               }{{\shadw}_{i_j}^{[j]}} {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_j} \\
                                              \left[ \begin{array}{c} \frac{W_{\changein i_j, i_{j+1}}^{[j]}}{{\shadw}_{i_j}^{[j]}} {\bg{\Psi}}_{\origin :i_j}^{[j-1]} \left( {\bf W}_\changein \right) \\ \end{array} \right]_{i_j} \\
             \end{array} \right]
             \right) &
             \mbox{if } j > 0 \\

             {\bg{\varrho}} \left( {\bf 1}_\infty,
             \frac{1}{\shadx_{i_1}^{[0]}} \left[ \begin{array}{c}
                    \sqrt{2} {    b}_{\changein  i_1}^{[0]} \\
                    \sqrt{2} {\bf W}_{\changein :i_1}^{[0]} \\
             \end{array}

==> (inline-1) <==
\begin{array}{rl}
   \psidual^{[j]}
   &\!\!\!\!= \left\{ \begin{array}{ll}
   \left( 1 - \psidualscale \right) 
   \frac{1-\psidual^{[j+1]}}
   {
   \frac{H^{[j]}}{H^{[j+1]}}
   \frac{\phi^{[j]}}{H^{[j]}}
   \frac{\left\| {\bf W}_{\origin}^{[j+1]} \right\|_{2,\infty}^2}{\left( 1-\phidual^{[j+1]} \right) \sqrt{{{\rho}}^{[j+1]}}}
   +
   \left( 1 - \psidualscale \right) \left( 1-\psidual^{[j+1]} \right) 
   \frac{\left\| {\bg{\shadwo}}_{:i_{j+2}}^{[j+1]} \right\|_{-\infty}^2}{\left\| {\bg{\shadwo}}_{:i_{j+2}}^{[j+1]} \right\|_{\infty}^2}
   }
   \frac{\left\| {\bg{\shadwo}}_{:i_{j+2}}^{[j+1]} \right\|_{-\infty}^2}{\left\| {\bg{\shadwo}}_{:i_{j+2}}^{[j+1]} \right\|_{\infty}^2}
   & \mbox{if } j < D-1 \\ \\
   \psidual & \mbox{otherwise} \\
   \end{array} \right. \;\;\;\; \forall j \in \infset{N}_{D}
  \end{array}
\begin{array}{c}
  \begin{array}{rl}
   \frac{\phi^{[j]}}{H^{[j]}}
   &\!\!\!\!=
   \overline{\sigma}^{[j]} \left( \left( 1-\phidual^{[j]} \right) \sqrt{{\rho}^{[j]}} \right) \\

   \frac{\psi^{[j]}}{H^{[j]}}
   &\!\!\!\!=
   \theta \left( 1-\psidual^{[j]} \right)
   =
   \frac{1-\psidual^{[j]}}{\psidual^{[j]}} \\
  \end{array} \;\;\;\; \forall j \in \infset{N}_D \\
  \left( \mbox{ \em{Equivalently:} }
  \begin{array}{rl}
  \frac{\psi^{[j]}}{H^{[j]}} 
  =
  \left( 1 - \psidualscale \right) 
  \frac{1-\psidual^{[j+1]}} 
  {
   \frac{H^{[j]}}{H^{[j+1]}}
   \frac{\phi^{[j]}}{H^{[j]}}
   \frac{\left\| {\bf W}_{\origin}^{[j+1]} \right\|_{2,\infty}^2}{\left( 1-\phidual^{[j+1]} \right) \sqrt{{{\rho}}^{[j+1]}}}
  } 
  \frac{\left\| {\bg{\shadwo}}_{:i_{j+2}}^{[j+1]} \right\|_{-\infty}^2}{\left\| {\bg{\shadwo}}_{:i_{j+2}}^{[j+1]} \right\|_{\infty}^2} \\
  \end{array} \;\;\;\; \forall j \in \infset{N}_{D-1} \right) \\
  \end{array}
\begin{array}{rll}
                    \shadw_{i_j}^{[j]2} 
                    &\!\!\!\!\in \left[ \left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein \right) \right\|_2^2, 
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \right] 
                    & \forall j \in \infset{N}_D, i_j \\

                     \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2
                     &\!\!\!\!\leq \psidualscale
                     \frac{1-\psidual^{[j]}}
                     {H^{[j-1]} \left( \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                     +
                     \frac{\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right)}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     \right)}
                    & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j+1} \\
  \end{array}
\begin{array}{rll}
                     t_{\changein i_{1}}^{[0]2}
                     &\!\!\!\!\leq
                     \frac{1-\psidual^{[0]}}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     & \forall i_{1} \\

                     t_{\changein i_{j\!+\!1}}^{[j]2}
                     +
                     \sum_{i_j} \frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} 
                     \left( {\shadwo}_{i_j,i_{j\!+\!1}}^{[j]2} + W_{\changein i_j, i_{j\!+\!1}}^{[j]2} \right)
                     &\!\!\!\!\leq
                     \frac{1-\psidual^{[j]}}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                     +
                     \left( \frac{\left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2}{H^{[j-1]} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_{-\infty}^2} + 1 \right) 
                     \frac{\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right)}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     } 
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j\!+\!1} \\
  \end{array}
\begin{array}{rll}
                     {\shadx}_{i_{1}}^{[0]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1-\psidual^{[0]}} t_{\changein i_{1}}^{[0]2}, 
                     \frac{1}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     \right]
                     & \forall i_{1} \\

                     {\shadx}_{i_{j\!+\!1}}^{[j]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1\!-\!\psidual^{[j]}} \!\left( \!t_{\changein i_{j\!+\!1}}^{[j]2} \!\!+\! \mathop{\sum}\limits_{i_j} \frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j\!-\!1]} \!\left(\! {\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} \!\left( \!{\shadwo}_{i_j,i_{j\!+\!1}}^{[j]2} \!+\! W_{\changein i_j, i_{j\!+\!1}}^{[j]2} \!\right) \!\!\right)\!\!, 
                     \frac{1}{\frac{s^{[j]2}}{\left( \!1\!-\!\phidual^{[j]} \!\right) \sqrt{\!{{\rho}}^{[j]}}}
                     \!+\!
                     \left( \!\frac{\left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2}{H^{[j\!-\!1]} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_{-\infty}^2} \!+\! 1 \!\right) 
                     \!\frac{\left( \!1 \!-\! \psidualscale \right) \left( \!1\!-\!\psidual^{[j]} \!\right)}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     } 
                     \right]\!\!\!\!\!
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j\!+\!1}
  \end{array}
\begin{array}{rll}
                     t_{\changein i_{1}}^{[0]2}
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[0]} \right) \left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}}{s^{[0]2}} 
                     & \forall i_{1} \\

                     t_{\changein i_{j+1}}^{[j]2}
                     +
                     \sum_{i_j} \frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} 
                     \left( {\shadwo}_{i_j,i_{j+1}}^{[j]2} + W_{\changein i_j, i_{j+1}}^{[j]2} \right)
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}{s^{[j]2}
                     +
                     \frac{1}{H^{[j]}} \sum_{i_j} \shadw_{i_j}^{[j]2} \left( \frac{W_{\origin i_j i_{j+1}}^{[j]2}}{\shadwo_{i_j,i_{j+1}}^{[j]2}} + 1 \right) 
                     \frac{\phi^{[j-1]}}{H^{[j-1]}}} 
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j+1}
  \end{array}
\begin{array}{rll}
                    t_{\changein i_{1}}^{[0]2}
                    &\!\!\!\!\leq
                    \frac{\left( 1-\psidual^{[0]} \right) \left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}}{s^{[0]2}} 
                    & \forall i_{1} \\

                    t_{\changein i_{j+1}}^{[j]2}
                    +
                    H^{[j-1]} \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2 + \left\| {\bf W}_{\changein :i_{j+1}}^{[j]} \right\|_2^2
                    &\!\!\!\!\leq
                    \frac{\left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}{s^{[j]2}
                    +
                    \frac{1}{H^{[j]}} \left( \sum_{i_j} \frac{W_{\origin i_j i_{j+1}}^{[j]2}}{\shadwo_{i_j,i_{j+1}}^{[j]2}} + H^{[j-1]} \right) 
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}} 
                    & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j+1}
 \end{array}
\begin{array}{rl}
  &
                    H^{[j-1]} \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2 
                    \leq
                    \frac{\left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}{s^{[j]2}
                    +
                    \frac{1}{H^{[j]}} \left( \sum_{i_j} \frac{W_{\origin i_j i_{j+1}}^{[j]2}}{\shadwo_{i_j,i_{j+1}}^{[j]2}} + H^{[j-1]} \right) 
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}} \\

  \Rightarrow &
                    H^{[j-1]}  
                    \leq
                    \frac{\left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}{
                    s^{[j]2} \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2
                    +
                    \frac{1}{H^{[j]}} \left( \frac{1}{\chi_{i_{j+1}}^{[j]}} \left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2 + H^{[j-1]} \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2 \right) 
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}} \\

  \Rightarrow &
                    H^{[j\!-\!1]} s^{[j]2} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_\infty^2
                    \!\!+\!
                    \frac{H^{[j\!-\!1]}}{H^{[j]}} \!\left( \!\frac{1}{\chi_{i_{j\!+\!1}}^{[j]}} \left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2 + H^{[j\!-\!1]} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_\infty^2 \right) 
                    \frac{\psi^{[j\!-\!1]}}{H^{[j\!-\!1]}} \frac{\phi^{[j\!-\!1]}}{H^{[j\!-\!1]}}
                    \leq
                    \left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}} \\

  \Rightarrow &
                    H^{[j\!-\!1]} \!\left( \!s^{[j]2} 
                    \!+\!
                    \frac{H^{[j\!-\!1]}}{H^{[j]}}
                    \frac{\psi^{[j\!-\!1]}}{H^{[j\!-\!1]}} \frac{\phi^{[j\!-\!1]}}{H^{[j\!-\!1]}}
                    \!\right)\! \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_\infty^2
                    \leq
                    \left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}} 
                    -
                    \frac{H^{[j\!-\!1]}}{H^{[j]}} \frac{1}{\chi_{i_{j\!+\!1}}^{[j]}} \left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2
                    \frac{\psi^{[j\!-\!1]}}{H^{[j\!-\!1]}} \frac{\phi^{[j\!-\!1]}}{H^{[j\!-\!1]}} \\

  \Rightarrow &
                    \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2
                    \leq
                    \frac{\left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}} 
                    -
                    \frac{H^{[j-1]}}{H^{[j]}} \frac{1}{\chi_{i_{j+1}}^{[j]}} \left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}
                    {H^{[j-1]} \left( s^{[j]2} 
                    +
                    \frac{H^{[j-1]}}{H^{[j]}}
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}
                    \right)} \\

  \Rightarrow \mbox{(suff.)} &
                    \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2
                    \leq
                    \frac{\left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}} 
                    -
                    \frac{H^{[j-1]}}{H^{[j]}} \frac{1}{\chi_{i_{j+1}}^{[j]}} \left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}
                    {H^{[j-1]} \left( s^{[j]2} 
                    +
                    \frac{H^{[j-1]}}{H^{[j]}}
                    \frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}
                    \right)} \\
 \end{array}
\]
where:
\[
 \begin{array}{rl}
  \chi_{i_{j+1}}^{[j]}
  &\!\!\!\!=
  \frac{\left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_{-\infty}^2}{\left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_{\infty}^2}
 \end{array}
\begin{array}{rl}
  \frac{\psi^{[j-1]}}{H^{[j-1]}} 
  =
  \left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}} 
  \frac{H^{[j]}}{H^{[j-1]}}
  \frac{\chi_{i_{j+1}}^{[j]}}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
  \frac{H^{[j-1]}}{\phi^{[j-1]}}
 \end{array}
\begin{array}{rl}
  \psidual^{[j-1]}
  &\!\!\!\!=
  \theta^{-1} \left( \left( 1 - \psidualscale \right) 
  \left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}} 
  \frac{H^{[j]}}{H^{[j-1]}}
  \frac{\chi_{i_{j+1}}^{[j]}}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
  \frac{H^{[j-1]}}{\phi^{[j-1]}}
  \right) \\
  &\!\!\!\!=
  \frac{\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
  {\frac{H^{[j-1]}}{H^{[j]}}
  \frac{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}{\chi_{i_{j+1}}^{[j]}}
  \frac{\phi^{[j-1]}}{H^{[j-1]}}+\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right) \left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
 \end{array}
\begin{array}{rl}
                    \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2
                    \leq \psidualscale
                    \frac{\left( 1-\psidual^{[j]} \right)}
                    {H^{[j-1]} \left( \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                    +
                    \left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right) 
                    \frac{\chi_{i_{j+1}}^{[j]}}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                    \right)} \\
 \end{array}
\]
and:
 \[
  \begin{array}{rll}
                     t_{\changein i_{1}}^{[0]2}
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[0]} \right)}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     & \forall i_{1} \\

                     t_{\changein i_{j\!+\!1}}^{[j]2}
                     +
                     \mathop{\sum}\limits_{i_j} \frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j\!-\!1]} \left( {\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} 
                     \!\left( {\shadwo}_{i_j,i_{j\!+\!1}}^{[j]2} \!+\! W_{\changein i_j, i_{j\!+\!1}}^{[j]2} \right)
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[j]} \right)}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                     +
                     \left( \frac{\left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2}{H^{[j\!-\!1]} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_{-\infty}^2} + 1 \right) 
                     \frac{\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right)  \chi_{i_{j\!+\!1}}^{[j]}}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     } 
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j\!+\!1} \\
  \end{array}
\begin{array}{rll}
                     {\shadx}_{i_{1}}^{[0]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1-\psidual^{[0]}} t_{\changein i_{1}}^{[0]2}, 
                     \frac{1}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     \right]
                     & \forall i_{1} \\

                     {\shadx}_{i_{j\!+\!1}}^{[j]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1\!-\!\psidual^{[j]}} \!\left( \!t_{\changein i_{j\!+\!1}}^{[j]2} \!\!+\! \mathop{\sum}\limits_{i_j} \!\frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j\!-\!1]} \!\left(\! {\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} \left( {\shadwo}_{i_j,i_{j\!+\!1}}^{[j]2} \!\!+\! W_{\changein i_j, i_{j\!+\!1}}^{[j]2} \!\right) \!\!\right)\!, 
                     \frac{1}{\frac{s^{[j]2}}{\left( \!1\!-\!\phidual^{[j]} \!\right) \sqrt{\!{{\rho}}^{[j]}}}
                     +
                     \!\left(\! \frac{\left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2}{H^{[j\!-\!1]} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_{-\infty}^2} + 1 \!\right)\! 
                     \frac{\left( \!1\! - \!\psidualscale\! \right) \left( \!1\!-\!\psidual^{[j]}\! \right)  \chi_{i_{j\!+\!1}}^{[j]}}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     } 
                     \right]
                     & \begin{array}{r} \forall j \!\in\! \infset{N}_D \!\backslash\! \left\{ 0 \right\}\!, \\ \forall i_{j\!+\!1} \\ \end{array}
  \end{array}
\begin{array}{rl}
                    \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_\infty^2
                    \leq \psidualscale
                    \frac{1-\psidual^{[j]}}
                    {H^{[j-1]} \left( \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                    +
                    \frac{\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right)}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                    \right)} \\
 \end{array}
\]
 \[
 {\!\!\!{
  \begin{array}{rll}
                     t_{\changein i_{1}}^{[0]2}
                     &\!\!\!\!\leq
                     \frac{1-\psidual^{[0]}}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     & \forall i_{1} \\

                     t_{\changein i_{j+1}}^{[j]2}
                     +
                     \mathop{\sum}\limits_{i_j} \frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} 
                     \left( {\shadwo}_{i_j,i_{j+1}}^{[j]2} + W_{\changein i_j, i_{j+1}}^{[j]2} \right)
                     &\!\!\!\!\leq
                     \frac{1-\psidual^{[j]}}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                     +
                     \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{H^{[j-1]} \left\| {\bg{\shadwo}}_{:i_{j+1}}^{[j]} \right\|_{-\infty}^2} + 1 \right) 
                     \frac{\left( 1 - \psidualscale \right) \left( 1-\psidual^{[j]} \right)}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     } 
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j+1} \\
  \end{array}
 }}
 \]
 \[
 {\!\!\!{
  \begin{array}{rll}
                     {\shadx}_{i_{1}}^{[0]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1-\psidual^{[0]}} t_{\changein i_{1}}^{[0]2}, 
                     \frac{1}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     \right]
                     & \forall i_{1} \\

                     {\shadx}_{i_{j\!+\!1}}^{[j]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1\!-\!\psidual^{[j]}} \!\left( \!t_{\changein i_{j\!+\!1}}^{[j]2} \!\!+\! \mathop{\sum}\limits_{i_j} \!\frac{\left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j\!-\!1]} \!\left( \!{\bf W}_\changein \right) \right\|_2^2}{\shadw_{i_j}^{[j]2}} \left( {\shadwo}_{i_j,i_{j\!+\!1}}^{[j]2} \!\!+\! W_{\changein i_j, i_{j\!+\!1}}^{[j]2} \!\right) \!\!\right), 
                     \frac{1}{\frac{s^{[j]2}}{\left( \!1\!-\!\phidual^{[j]}\! \right) \sqrt{\!{{\rho}}^{[j]}}}
                     \!+\!
                     \left( \!\frac{\left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2}{H^{[j\!-\!1]} \left\| {\bg{\shadwo}}_{:i_{j\!+\!1}}^{[j]} \right\|_{-\infty}^2} + \!1\! \right) 
                     \!\frac{\left( \!1\!-\!\psidualscale\! \right) \left( \!1\!-\!\psidual^{[j]}\! \right)}{\left\| {\bf W}_{\origin}^{[j]} \right\|_{2,\infty}^2}
                     } 
                     \right]
                     & \forall j \!\in\! \infset{N}_D \!\backslash\! \left\{ 0 \right\}\!, i_{j\!+\!1}
  \end{array}
\begin{array}{rl}
  \begin{array}{rl}
   \shadw_{i_j}^{[j]2} &\!\!\!\!= \left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein \right) \right\|_2^2 \\
   \shadwo_{i_j,i_{j+1}}^{[j]2} &\!\!\!\!= \frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j+2}} \right\|_2^2 - W^{[j]2}_{\changein i_j,i_{j+1}} \mbox{ if } j > 0 \\
  \end{array} & \forall j \in \infset{N}_D, i_j, i_{j+1}
  \end{array}
 \]
 where:
 \[
  \begin{array}{c}
  \begin{array}{rl}
   \frac{\phi^{[j]}}{H^{[j]}}
   &\!\!\!\!=
   \overline{\sigma}^{[j]} \left( \left( 1-\phidual^{[j]} \right) \sqrt{{\rho}^{[j]}} \right) \\

   \frac{\psi^{[j]}}{H^{[j]}}
   &\!\!\!\!=
   \theta \left( 1-\psidual^{[j]} \right)
   =
   \frac{1-\psidual^{[j]}}{\psidual^{[j]}} \\
  \end{array} \;\;\;\; \forall j \in \infset{N}_D \\
  \end{array}
\begin{array}{rll}
                     t_{\changein i_{1}}^{[0]2}
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[0]} \right)}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     & \forall i_{1} \\

                     t_{\changein i_{j+1}}^{[j]2} + \frac{1}{1-\wtune} \left\| {\bf W}_{\changein :i_{j+1}}^{[j]} \right\|_2^2
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[j]} \right)}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                     +
                     \frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right) 
                     \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}} 
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j+1} \\
  \end{array}
\begin{array}{rll}
                     {\shadx}_{i_{1}}^{[0]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1-\psidual^{[0]}} {t}_{\changein i_{1}}^{[0]2}, 
                     \frac{1}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     \right]
                     & \!\forall i_1 \\

                     {\shadx}_{i_{j\!+\!1}}^{[j]2}
                     &\!\!\!\!\!\in\!
                     \left[
                     \frac{1}{1\!-\!\psidual^{[j]}} \!\left(\! {t}_{\changein i_{j\!+\!1}}^{[j]2} \!\!+ \frac{1}{1-\wtune} \!\left\| {\bf W}_{\changein :i_{j\!+\!1}}^{[j]} \right\|_2^2 \right)\!,
                     \frac{1}{\frac{s^{[j]2}}{\left( \!1\!-\!\phidual^{[j]}\! \right) \sqrt{\!{{\rho}}^{[j]}}}
                    +
                    \frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j\!+\!1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j\!+\!1}} \right\|_2^2 - \left\| {\bf W}^{[j]}_{\changein :i_{j\!+\!1}} \right\|_\infty^2
} + H^{[j\!-\!1]} \right) 
                    \frac{\frac{\psi^{[j\!-\!1]}}{H^{[j\!-\!1]}} \frac{\phi^{[j\!-\!1]}}{H^{[j\!-\!1]}}}{\left( \!1\!-\!\phidual^{[j]}\! \right) \sqrt{\!{{\rho}}^{[j]}}}}
                     \right]
                     & \!\!\!\begin{array}{r} \forall j \!\in\! \infset{N}_D \!\backslash\! \left\{ 0 \right\}, \\ \forall i_{j\!+\!1} \\ \end{array}

==> (inline-2) <==
\begin{array}{rl}
  g^{[j]\backstep}_{i_{j+1}}
  &\!\!\!\!=
  \left\{ \begin{array}{ll}
  \frac{1}{{{\shadx}_{i_{D}}^{[D-1]2}}} 
  \theta^{(1)} \left( \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}{{{\shadx}_{i_{D}}^{[D-1]2}}} \right)  
  & \mbox{if } j = D-1 \\
  \frac{1}{\shadw_{i_{j+1}}^{[j+1]2}}
  \frac{1}{\shadx_{i_{j+1}}^{[j]2}} 
  \theta^{(1)} \left( \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{{\shadx}_{i_{j+1}}^{[j]2}}} \right)  
  & \mbox{otherwise} \\
  \end{array} \right.
 \end{array}
\begin{array}{rl}
  h^{[j-1,j]\backstep}_{i_j,i_{j+1}}
  &\!\!\!\!=
  \shadwo_{i_j,i_{j+1}}^{[j]2} + W_{\changein i_j, i_{j+1}}^{[j]\backstep 2}
 \end{array}
\begin{array}{rl}
 \begin{array}{rl}
  \shadw_{i_j}^{[j]2} &\!\!\!\!= \left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein^\backstep \right) \right\|_2^2 \\
  \shadwo_{i_j,i_{j+1}}^{[j]2} &\!\!\!\!= \frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 - W^{[j]\backstep 2}_{\changein i_j,i_{j+1}} \\
 \end{array} & \forall j \in \infset{N}_D, i_j, i_{j+1}
 \end{array}
\begin{array}{rl}
  \left. \frac{\partial}{\partial W_{\changein i'_{j'}, i'_{j'+1}}^{[j']}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  \left( 
  \mathop{\sum}\limits_{{\tt i} \in \mathcal{P}_{i'_{j'+1}}^{[j']}}
  g_{i_{j'+1}}^{[j']\backstep} 
  \mathop{\prod}\limits_{j'' = j'+1}^{D-1}
  g_{i_{j''+1}}^{[j'']\backstep} h_{i_{j''},i_{j''+1}}^{[j''-1,j'']\backstep}
  \right)
  4W_{\changein i'_j, i_{j+1}}^{[j]\backstep} \\

  \left. \frac{\partial}{\partial b_{\changein i'_{j'+1}}^{[j']}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  \left( 
  \mathop{\sum}\limits_{{\tt i} \in \mathcal{P}_{i'_{j'+1}}^{[j']}}
  g_{i_{j'+1}}^{[j']\backstep} 
  \mathop{\prod}\limits_{j'' = j'+1}^{D-1}
  g_{i_{j''+1}}^{[j'']\backstep} h_{i_{j''},i_{j''+1}}^{[j''-1,j'']\backstep}
  \right)
  4b_{\changein i_{j+1}}^{[j]\backstep} \\
 \end{array}
 }}
\]
and:
\[
 \begin{array}{rl}
  g^{[j]\backstep}_{i_{j+1}}
  &\!\!\!\!=
  \left\{ \begin{array}{ll}
  \frac{1}{{{\shadx}_{i_{D}}^{[D-1]2}}} 
  \theta^{(1)} \left( \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}{{{\shadx}_{i_{D}}^{[D-1]2}}} \right)  
  & \mbox{if } j = D-1 \\
  \frac{1}{\left\| {{\bg{\Psi}}}_{\origin:i_{j+1}}^{[j]} \left( {\bf W}_\changein^\backstep \right) \right\|_2^2}
  \frac{1}{\shadx_{i_{j+1}}^{[j]2}} 
  \theta^{(1)} \left( \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{{\shadx}_{i_{j+1}}^{[j]2}}} \right)  
  & \mbox{otherwise} \\
  \end{array} \right. \\

  h^{[j-1,j]\backstep}_{i_j,i_{j+1}}
  &\!\!\!\!=
  \frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 \\
 \end{array}
\begin{array}{rl}
  \left\| {\bg{\Psi}}_{\origin i_{j+1}}^{[j]} \left( {\bf W}_\changein^\backstep \right) \right\|_2^2 
  = 
  \theta \left( \frac{1}{\shadx_{i_{j+1}}^{[j]2}} {t}_{\changein i_{j+1}}^{[j]\backstep 2} \right)
  =
  \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{\shadx_{i_{j+1}}^{[j]2}-{t}_{\changein i_{j+1}}^{[j]\backstep 2}}
 \end{array}
\]
\[
 \begin{array}{rl}
  g^{[j]\backstep}_{i_{j+1}}
  &\!\!\!\!=
  \left\{ \begin{array}{ll}
  \frac{1}{{{\shadx}_{i_{D}}^{[D-1]2}}} 
  \theta^{(1)} \left( \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}{{{\shadx}_{i_{D}}^{[D-1]2}}} \right)  
  & \mbox{if } j = D-1 \\

  \frac{\shadx_{i_{j+1}}^{[j]2}-{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}
  \frac{1}{\shadx_{i_{j+1}}^{[j]2}}
  \theta^{(1)} \left( \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{{\shadx}_{i_{j+1}}^{[j]2}}} \right)  
  & \mbox{otherwise} \\
  \end{array} \right.
 \end{array}
\]
\[
 \begin{array}{rl}
 \begin{array}{rl}
  {t}_{\changein i_{j+1}}^{[j]\backstep 2} 
  &\!\!\!\!= 
  \left\{ \begin{array}{ll}
   \left[ 2b_{\changein i_{  1}}^{[0]\backstep 2} + 2 \left\| {\bf W}_{\changein :i_{  1}}^{[0]\backstep} \right\|_2^2 \right]_{i_{  1}} 
   & \mbox{if } j = 0 \\
   \left[ 2b_{\changein i_{j+1}}^{[j]\backstep 2} + \frac{2-\wtune}{1-\wtune} \left\| {\bf W}_{\changein :i_{j+1}}^{[j]\backstep} \right\|_2^2
   \right]_{i_{j+1}} 
   & \mbox{otherwise} \\
  \end{array} \right. \\
 \end{array} & \forall j \in \infset{N}_D, i_{j+1}
 \end{array}
\begin{array}{rl}
  \left. \frac{\partial}{\partial W_{\changein i'_{D-1}, i'_{D}}^{[D-1]}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  g_{i'_{D}}^{[D-1]\backstep}
  4W_{\changein i'_{D-1}, i_{D}}^{[D-1]\backstep} \\

  \left. \frac{\partial}{\partial b_{\changein i'_{D}}^{[D-1]}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  g_{i'_{D}}^{[D-1]\backstep}
  4b_{\changein i_{D}}^{[D-1]\backstep} \\
 \end{array}
\begin{array}{l}
  \frac{4}{{{\shadx}_{i_{D}}^{[D-1]2}}} 
  \theta^{(1)} \left( \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}{{{\shadx}_{i_{D}}^{[D-1]2}}} \right)
  =

  \frac{4}{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}
  \kappa \left( \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}{{{\shadx}_{i_{D}}^{[D-1]2}}} \right)
  =
  \bangrad
 \end{array}
\begin{array}{rl}
  \kappa       \left( \zeta \right) &\!\!\!\!= \zeta \theta^{(1)} \left( \zeta \right) = \frac{\zeta}{\left( 1-\zeta \right)^2} \\
  \kappa^{-1}  \left( \zeta \right) &\!\!\!\!= \frac{2\zeta+1-\sqrt{4\zeta+1}}{2\zeta} \\
 \end{array}
\]
and hence:
\[
 \begin{array}{l}
  \shadx_{i_{D}}^{[D-1]2}
  =
  \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}
       {\kappa^{-1} \left( 
        \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2} \bangrad}{4}
        \right)}
  =
  \frac{2\frac{\bangrad {t}_{\changein i_{D}}^{[D-1]\backstep 2}}{4}}
       {2\frac{\bangrad {t}_{\changein i_{D}}^{[D-1]\backstep 2}}{4}+1-\sqrt{4\frac{\bangrad {t}_{\changein i_{D}}^{[D-1]\backstep 2}}{4}+1}}
  {t}_{\changein i_{D}}^{[D-1]\backstep 2}
 \end{array}
\begin{array}{rl}
  \left. \frac{\partial}{\partial W_{\changein i'_{D-2}, i'_{D-1}}^{[D-2]}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  \bangrad
  \left\| {\bf W}^{[D-1]} \right\|_F^2
  g_{i_{D-1}}^{[D-2]\backstep}
  W_{\changein i'_{D-2}, i_{D-1}}^{[D-2]\backstep} \\

  \left. \frac{\partial}{\partial b_{\changein i'_{D-1}}^{[D-2]}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  \bangrad
  \left\| {\bf W}^{[D-1]} \right\|_F^2
  g_{i_{D-1}}^{[D-2]\backstep}
  b_{\changein i_{D-1}}^{[D-2]\backstep} \\
 \end{array}
\begin{array}{rl}
  &
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[D-1]\backstep} \right\|_F^2
  \frac{\shadx_{i_{D-1}}^{[D-2]2}-t_{\changein i_{D-1}}^{[D-2]2}}{t_{\changein i_{D-1}}^{[D-2]2}}
  \frac{1}{{{\shadx}_{i_{D-1}}^{[D-2]2}}}
  \frac{1}{\left( 1 - \frac{{t}_{\changein i_{D-1}}^{[D-2]\backstep 2}}{{{\shadx}_{i_{D-1}}^{[D-2]2}}} \right)^2}
  =
  1 \\

  \Rightarrow &
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[D-1]\backstep} \right\|_F^2
  \frac{\shadx_{i_{D-1}}^{[D-2]2}-t_{\changein i_{D-1}}^{[D-2]2}}{t_{\changein i_{D-1}}^{[D-2]2}}
  \frac{\shadx_{i_{D-1}}^{[D-2]2}}{\left( \shadx_{i_{D-1}}^{[D-2]2} - {t}_{\changein i_{D-1}}^{[D-2]\backstep 2} \right)^2}
  =
  1 \\

  \Rightarrow &
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[D-1]\backstep} \right\|_F^2
  \shadx_{i_{D-1}}^{[D-2]2}
  =
  {t_{\changein i_{D-1}}^{[D-2]2}} \shadx_{i_{D-1}}^{[D-2]2} 
  - 
  {t}_{\changein i_{D-1}}^{[D-2]\backstep 4} \\

  \Rightarrow &
  \left(
  {t_{\changein i_{D-1}}^{[D-2]2}}
  -
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[D-1]\backstep} \right\|_F^2
  \right)
  \shadx_{i_{D-1}}^{[D-2]2}
  =
  {t}_{\changein i_{D-1}}^{[D-2]\backstep 4} \\

  \Rightarrow &
  \shadx_{i_{D-1}}^{[D-2]2}
  =
  \frac{{t}_{\changein i_{D-1}}^{[D-2]\backstep 2}}
       {{t_{\changein i_{D-1}}^{[D-2]2}} - \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[D-1]\backstep} \right\|_F^2}
  {t}_{\changein i_{D-1}}^{[D-2]\backstep 2} \\
 \end{array}
\begin{array}{rl}
  \left. \frac{\partial}{\partial W_{\changein i'_{D-3}, i'_{D-2}}^{[D-3]}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  \bangrad
  \left\| {\bf W}^{[D-2]} \right\|_F^2
  g_{i_{D-2}}^{[D-3]\backstep}
  W_{\changein i'_{D-3}, i_{D-2}}^{[D-3]\backstep} \\

  \left. \frac{\partial}{\partial b_{\changein i'_{D-2}}^{[D-3]}} \left\| {\bg{\Psi}}_{\origin} \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin}^2 \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep}
  &\!\!\!\!=
  \bangrad
  \left\| {\bf W}^{[D-2]} \right\|_F^2
  g_{i_{D-2}}^{[D-3]\backstep}
  b_{\changein i_{D-2}}^{[D-3]\backstep} \\
 \end{array}
\begin{array}{rll}
  \shadw_{i_j}^{[j]2} &\!\!\!\!= \left\| {{\bg{\Psi}}}_{\origin:i_{j}}^{[j-1]} \left( {\bf W}_\changein^\backstep \right) \right\|_2^2 
  & \forall j \in \infset{N}_D, i_j \\

  \shadwo_{i_j,i_{j+1}}^{[j]2} &\!\!\!\!= \frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_F^2 - W^{[j]\backstep 2}_{\changein i_j,i_{j+1}}
  & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_j, i_{j+1} \\
 \end{array}
\begin{array}{rll}
  \shadx_{i_{D}}^{[D-1]2}
  &\!\!\!\!=
  \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}
       {\kappa^{-1} \left( 
        \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2} \bangrad}{4}
        \right)}
  =
  \frac{2\frac{\bangrad {t}_{\changein i_{D}}^{[D-1]\backstep 2}}{4}}
       {2\frac{\bangrad {t}_{\changein i_{D}}^{[D-1]\backstep 2}}{4}+1-\sqrt{4\frac{\bangrad {t}_{\changein i_{D}}^{[D-1]\backstep 2}}{4}+1}}
  {t}_{\changein i_{D}}^{[D-1]\backstep 2}
  & \forall i_D \\

  \shadx_{i_{j+1}}^{[j]2}
  &\!\!\!\!=
  \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{t}_{\changein i_{j+1}}^{[j]\backstep 2} 
  - 
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}
  {{t}_{\changein i_{j+1}}^{[j]\backstep 2}} 
  & \forall j \in \infset{N}_{D-1}, i_{j+1} \\
 \end{array}
\begin{array}{rl}
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2
  \leq
  \left( 1 - \degrowth^{[j+1]} \right) \left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2 \\
 \end{array}
\begin{array}{rll}
                     t_{\changein i_{1}}^{[0]2}
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[0]} \right)}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     & \forall i_{1} \\

                     t_{\changein i_{j+1}}^{[j]2}
                     +
                     \frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_2^2
                     &\!\!\!\!\leq
                     \frac{\left( 1-\psidual^{[j]} \right)}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                     +
                     \frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right) 
                     \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}} 
                     & \forall j \in \infset{N}_D \backslash \left\{ 0 \right\}, i_{j+1} \\
  \end{array}
\begin{array}{rl}
                     {\shadx}_{i_{1}}^{[0]2}
                     &\!\!\!\!\in
                     \left[
                     \frac{1}{1-\psidual^{[0]}} t_{\changein i_{1}}^{[0]2}, 
                     \frac{1}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{{{\rho}}^{[0]}}} \right)} 
                     \right] \\

                     {\shadx}_{i_{j+1}}^{[j]2}
                     &\!\!\!\!\in
                     \left[
                     \frac{1}{1-\psidual^{[j]}} \left( t_{\changein i_{j+1}}^{[j]2} + \frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_2^2 \right), 
                     \frac{1}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                    +
                    \frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right) 
                    \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}}
                     \right] \\
  \end{array}
\begin{array}{rl}
  &
  \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}
       {\kappa^{-1} \left( 
        \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2} \bangrad}{4}
        \right)}
  \geq
                    \frac{1}{1-\psidual^{[D-1]}} {t}_{\changein i_{D}}^{[D-1]\backstep 2}
  \;\;\;\;\forall i_{D} \\

  \Rightarrow &
  \frac{\left\| {\bf t}_{\changein i_{D}}^{[D-1]\backstep} \right\|_\infty^2}{4} \bangrad
  \leq
  \kappa \left( 1-\psidual^{[D-1]} \right)
  =
  \frac{1-\psidual^{[D-1]}}{\psidual^{[D-1]2}} 
  = 
  \frac{1}{\psidual^{[D-1]}} 
  \frac{\psi^{[D-1]}}{H^{[D-1]}} \\
 \end{array}
\]
and $\forall i_D$:
\[
 \begin{array}{rl}
  &
  \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2}}
       {\kappa^{-1} \left( 
        \frac{{t}_{\changein i_{D}}^{[D-1]\backstep 2} \bangrad}{4}
        \right)}
  \leq
                     \frac{1}{\frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}}
                    +
                    \frac{1}{H^{[D-1]}} \left( \frac{\left\| {\bf W}_{\origin :i_{D}}^{[D-1]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[D-1]\backstep}_{\changein :i_{D}} \right\|_2^2 - \left\| {\bf W}^{[D-1]\backstep}_{\changein :i_{D}} \right\|_\infty^2
} + H^{[D-2]} \right) 
                    \frac{\frac{\psi^{[D-2]}}{H^{[D-2]}} \frac{\phi^{[D-2]}}{H^{[D-2]}}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}}} \\

  \Rightarrow &
                    \frac{1}{H^{[D\!-\!1]}} \!\left( \!\frac{\left\| {\bf W}_{\origin :i_{D}}^{[D\!-\!1]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[D\!-\!1]\backstep}_{\changein :i_{D}} \right\|_2^2 - \left\| {\bf W}^{[D\!-\!1]\backstep}_{\changein :i_{D}} \right\|_\infty^2
} \!+\! H^{[D-2]} \!\right)\! 
                    \frac{\frac{\psi^{[D-2]}}{H^{[D-2]}} \frac{\phi^{[D-2]}}{H^{[D-2]}}}{\left( 1-\phidual^{[D\!-\!1]} \right) \sqrt{{{\rho}}^{[D\!-\!1]}}}
  \leq
       {\frac{1}{{t}_{\changein i_{D}}^{[D\!-\!1]\backstep 2}} \kappa^{\!-\!1} \left( 
        \frac{{t}_{\changein i_{D}}^{[D\!-\!1]\backstep 2} \bangrad}{4}
        \right)}
                    -
                    \frac{s^{[D\!-\!1]2}}{\left( 1-\phidual^{[D\!-\!1]} \right) \sqrt{{{\rho}}^{[D\!-\!1]}}} \\

  \Rightarrow &
                    \frac{1}{H^{[D\!-\!1]}} \!\left( \!\frac{\left\| {\bf W}_{\origin :i_{D}}^{[D\!-\!1]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[D\!-\!1]\backstep}_{\changein :i_{D}} \right\|_2^2 - \left\| {\bf W}^{[D\!-\!1]\backstep}_{\changein :i_{D}} \right\|_\infty^2
} \!+\! H^{[D-2]} \!\right)\! 
                    \frac{\frac{\psi^{[D-2]}}{H^{[D-2]}} \frac{\phi^{[D-2]}}{H^{[D-2]}}}{\left( 1-\phidual^{[D\!-\!1]} \right) \sqrt{{{\rho}}^{[D\!-\!1]}}}
  \leq
       {\frac{1}{\left\| {\bf t}_{\changein}^{[D\!-\!1]\backstep} \right\|_\infty^2} \kappa^{\!-\!1} \left( 
        \frac{\left\| {\bf t}_{\changein}^{[D\!-\!1]\backstep} \right\|_\infty^2 \bangrad}{4}
        \right)}
                    -
                    \frac{s^{[D\!-\!1]2}}{\left( 1-\phidual^{[D\!-\!1]} \right) \sqrt{{{\rho}}^{[D\!-\!1]}}} \\
 \end{array}
\begin{array}{l}
  \bangrad
  =
  \frac{4}{\left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}
  \kappa \left( \frac{1 - \psidual^{[D-1]}}{1-\chi} \right) \\
 \end{array}
\begin{array}{rl}
  \psidual^{[D-1]}
  &\!\!\!\!<
  1-\left(1-\chi\right)\frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 \\

  \frac{\phi^{[D-2]}}{H^{[D-2]}}
  &\!\!\!\!\leq
  \frac{\frac{1}{1-\chi}{\frac{1-\psidual^{[D-1]}}{\left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}}
        -
        \frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}}}
       {\frac{1}{H^{[D-1]}} \mathop{\max}\limits_{i_D} \left\{ \frac{\left\| {\bf W}_{\origin :i_{D}}^{[D-1]} \right\|_2^2}{
        \frac{1}{1-\wtune} \left\| {\bf W}^{[D-1]\backstep}_{\changein :i_{D}} \right\|_2^2 - \left\| {\bf W}^{[D-1]\backstep}_{\changein :i_{D}} \right\|_\infty^2
        } + H^{[D-2]} \right\} 
        \frac{\frac{\psi^{[D-2]}}{H^{[D-2]}}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}}}
 \end{array}
\]
or, equivalently:
\begin{equation}
 \begin{array}{rl}
  \bangrad
  &\!\!\!\!=
  \frac{4}{\left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}
  \kappa \left( \frac{1 - \psidual^{[D-1]}}{1-\chi} \right) \\

  \psidual^{[D-1]} 
  &\!\!\!\!\in
  \left( 0,
  1-\left(1-\chi\right)\frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 
  \right) \\

  \phidual^{[D-2]}
  &\!\!\!\!\in \left(
  1 - \frac{1}{\sqrt{\rho^{[D-2]}}} \overline{\sigma}^{[D-2]-1} \left(
  \frac{\frac{1}{1-\chi} {\frac{1-\psidual^{[D-1]}}{\left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}}
        -
        \frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}}}
       {\frac{1}{H^{[D-1]}} \mathop{\max}\limits_{i_D} \left\{ \frac{\left\| {\bf W}_{\origin :i_{D}}^{[D-1]} \right\|_2^2}{
        \frac{1}{1-\wtune}\left\| {\bf W}^{[D-1]\backstep}_{\changein :i_{D}} \right\|_2^2 - \left\| {\bf W}^{[D-1]\backstep}_{\changein :i_{D}} \right\|_\infty^2
        } + H^{[D-2]} \right\} 
        \frac{\frac{\psi^{[D-2]}}{H^{[D-2]}}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}}}
   \right),
   1
   \right)
 \end{array}
\begin{array}{rl}
  \left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 
  < 
  \frac{\left(1-\chi\right) \left( 1-\psidual^{[D-1]} \right)}{\left( \frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}} \right)}
 \end{array}
\begin{array}{rl}
  &
  \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{t}_{\changein i_{j+1}}^{[j]\backstep 2} 
  - 
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}
  {{t}_{\changein i_{j+1}}^{[j]\backstep 2}} 
  \geq
                    \frac{1}{1-\psidual^{[j]}} {t}_{\changein i_{j+1}}^{[j]\backstep 2}
  \;\;\;\;\forall i_{j+1} \\

  \Rightarrow &
  {{t}_{\changein i_{j+1}}^{[j]\backstep 2}}
  \geq
  \frac{1}{1-\psidual^{[j]}} \left( {{t}_{\changein i_{j+1}}^{[j]\backstep 2} 
  - 
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2} \right)
  \;\;\;\;\forall i_{j+1} \\

  \Rightarrow &
  \left( \frac{1}{1-\psidual^{[j]}} - 1 \right) {{t}_{\changein i_{j+1}}^{[j]\backstep 2}}
  \leq
  \frac{1}{1-\psidual^{[j]}} \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2
  \;\;\;\;\forall i_{j+1} \\

  \Rightarrow &
  \psidual^{[j]}
  \leq
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}{{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}} 
  \;\;\;\;\forall i_{j+1} \\
 \end{array}
\begin{array}{rl}
  &
  \frac{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}{{t}_{\changein i_{j+1}}^{[j]\backstep 2} 
  - 
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}
  {{t}_{\changein i_{j+1}}^{[j]\backstep 2}} 
  \leq
                     \frac{1}{\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                    +
                    \frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right) 
                    \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}}
  \;\;\;\;\forall i_{j+1} \\

  \Rightarrow &
                    {\frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
                    +
                    \frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right) 
                    \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} \frac{\phi^{[j-1]}}{H^{[j-1]}}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}}
  \leq
  \frac{{{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}}
  - 
  \frac{1}{1-\wtune} {\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}}
       {{t}_{\changein i_{j+1}}^{[j]\backstep 4}}
  \;\;\;\;\forall i_{j+1} \\

  \Rightarrow &
  \frac{\phi^{[j-1]}}{H^{[j-1]}}
  \leq
  \frac{
  \frac{{{{t}_{\changein i_{j+1}}^{[j]\backstep 2}}}
  - 
  \frac{1}{1-\wtune} {\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}}
       {{t}_{\changein i_{j+1}}^{[j]\backstep 4}}
   -
   \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
   }{
                    {\frac{1}{H^{[j]}} \left( \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right) 
                    \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} }{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}}
   }
  \;\;\;\;\forall i_{j+1} \\
 \end{array}
\begin{array}{rl}
  \psidual^{[j]}
  &\!\!\!\!\leq
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}{\left\| {{\bf t}_{\changein}^{[j]\backstep}} \right\|_\infty^2}  \\

  \frac{\phi^{[j-1]}}{H^{[j-1]}}
  &\!\!\!\!\leq
  \frac{
  \frac{1}{{\left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2}} {\left( 1
  - 
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}{\left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2} \right)}
   -
   \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
   }{
                    {\frac{1}{H^{[j]}} \mathop{\max}\limits_{i_{j+1}} \left\{ \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right\} 
                    \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} }{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}}
   }
 \end{array}
\]
or, equivalently:
\[
 \begin{array}{rl}
  \psidual^{[j]}
  &\!\!\!\!\in
  \left( 0, \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}{\left\| {{\bf t}_{\changein}^{[j]\backstep}} \right\|_\infty^2} \right) \\

  \phidual^{[j-1]}
  &\!\!\!\!\in
  \left(
  1 - \frac{1}{\sqrt{\rho^{[j-1]}}} \overline{\sigma}^{[j-1] -1} \left(
  \frac{
  \frac{1}{{\left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2}} {\left( 1
  - 
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2}{\left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2} \right)}
   -
   \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}
   }{
                    {\frac{1}{H^{[j]}} \mathop{\max}\limits_{i_{j+1}} \left\{ \frac{\left\| {\bf W}_{\origin :i_{j+1}}^{[j]} \right\|_2^2}{
\frac{1}{1-\wtune} \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_2^2 - \left\| {\bf W}^{[j]\backstep}_{\changein :i_{j+1}} \right\|_\infty^2
} + H^{[j-1]} \right\} 
                    \frac{\frac{\psi^{[j-1]}}{H^{[j-1]}} }{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}}}
   }
   \right), 
   1
   \right)
 \end{array}
\begin{array}{rl}
  \left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2
  <
  \frac{\degrowth^{[j+1]} \left( 1-\psidual^{[j]} \right) }{\left( \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}} \right)}
 \end{array}
\begin{array}{rl}
  &
  \frac{{t}_{\changein i_{1}}^{[0]\backstep 2}}{{t}_{\changein i_{1}}^{[0]\backstep 2} 
  - 
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}
  {{t}_{\changein i_{1}}^{[0]\backstep 2}} 
  \geq
                    \frac{1}{1-\psidual^{[0]}} {t}_{\changein i_{1}}^{[0]\backstep 2}
  \;\;\;\;\forall i_{1} \\

  \Rightarrow &
  \psidual^{[0]}
  \leq
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}{{{t}_{\changein i_{1}}^{[0]\backstep 2}}} 
  \;\;\;\;\forall i_{1} \\
 \end{array}
\]
and:
\[
 \begin{array}{rl}
  &
  \frac{{t}_{\changein i_{1}}^{[0]\backstep 2}}{{t}_{\changein i_{1}}^{[0]\backstep 2} 
  - 
  \frac{1}{1-\wtune} \left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}
  {{t}_{\changein i_{1}}^{[0]\backstep 2}} 
  \leq
                     \frac{1}{\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{\rho^{[0]}}} \right)}
  \;\;\;\;\forall i_{1} \\

  \Rightarrow &
                    \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{\rho^{[0]}}}
  \leq
  \frac{1
  - 
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}{{t}_{\changein i_{1}}^{[0]\backstep 2}}}
       {{t}_{\changein i_{1}}^{[0]\backstep 2}}
  \;\;\;\;\forall i_{1} \\

  \Rightarrow &
  \left\| {{\bf t}_{\changein}^{[0]\backstep}} \right\|_\infty^2
  \leq
  \frac{1
  - 
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}{\left\| {\bf t}_{\changein}^{[0]\backstep} \right\|_\infty^2}}
       {\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{\rho^{[0]}}} \right)}
 \end{array}
\begin{array}{rl}
  \psidual^{[0]}
  &\!\!\!\!\leq
  \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}{\left\| {{\bf t}_{\changein}^{[0]\backstep}} \right\|_\infty^2}  \\
 \end{array}
\]
or, equivalently:
\[
 \begin{array}{rl}
  \psidual^{[0]}
  &\!\!\!\!\in
  \left( 0, \frac{1}{1-\wtune} \frac{\left\| {\bf W}_{\changein}^{[1]\backstep} \right\|_F^2}{\left\| {{\bf t}_{\changein}^{[0]\backstep}} \right\|_\infty^2} \right) \\
 \end{array}
\begin{array}{rl}
  \left\| {{\bf t}_{\changein}^{[0]\backstep}} \right\|_\infty^2
  \leq
  \frac{\degrowth^{[1]} \left( 1-\psidual^{[0]} \right)}
       {\left( \frac{s^{[0]2}}{\left( 1-\phidual^{[0]} \right) \sqrt{\rho^{[0]}}} \right)} \\
 \end{array}
\begin{array}{rl}
  \psidual^{[D-1]} 
  &\!\!\!\!\uparrow
  1-\left(1-\chi\right)\frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 
 \end{array}
\begin{array}{rl}
  \phidual^{[D-2]}
  &\!\!\!\!\uparrow
  1
 \end{array}
\begin{array}{rl}
  \psidual^{[D-1]} 
  &\!\!\!\!\in
  \left( 0,
  1-\frac{s^{[D-1]2}}{\left( 1-\phidual^{[D-1]} \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 
  \right) \\
 \end{array}
\begin{array}{c}
  \begin{array}{rl}
   \psidual 
   &\!\!\!\!= 
   \left( 1-\frac{1}{1-\chi}\frac{s^{[D-1]2}}{\left( 1-\epsilon \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 \right) \\

   \phidual^{[j]}
   &\!\!\!\!=
   \left\{ \begin{array}{ll}
      \epsilon
   & \mbox{if } j = D-1 \\ \\

      1 - \frac{1}{\sqrt{\rho^{[j]}}} \overline{\sigma}^{[j]-1} \left(
      \frac{{\frac{1}{1-\chi} \frac{\chi^{D-1-j} \psidual \left( 1-\phidual^{[j+1]} \right) \sqrt{\rho^{[j+1]}}}{\left\| {\bf t}_{\changein}^{[j+1]\backstep} \right\|_\infty^2}}
            -
            \frac{\chi^{D-1-j} \psidual}{1-\chi^{D-1-j} \psidual} s^{[j+1]2} }
           {\mathop{\max}\limits_{i_{j+2}} \left\{ \frac{\frac{1}{H^{[j+1]}} \left\| {\bf W}_{\origin :i_{j+2}}^{[j+1]} \right\|_2^2}{
            \frac{1}{1-\wtune} \left\| {\bf W}^{[j+1]\backstep}_{\changein :i_{j+2}} \right\|_2^2 - \left\| {\bf W}^{[j+1]\backstep}_{\changein :i_{j+2}} \right\|_\infty^2
            } + \frac{H^{[j]}}{H^{[j+1]}} \right\} }
       \right)

   & \mbox{otherwise} \\
   \end{array} \right. \\
  \end{array} \;\;\;\; \forall j \in \infset{N}_D \\
  \end{array}
 \]
 For some $\alpha^{[j]} \in \infset{R}_+$:
 \[
  \begin{array}{rl}
   \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2
   =
   \left( 1 - \wtune \right) \chi \left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2 \\
  \end{array}
\begin{array}{rl}
   \left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2
   &\!\!\!\!<
   \frac{\left( 1-\chi \right)^2 \left( 1 - \chi^{D-j-1} {1\!\!\,\;\!\!\!1}_{j<D-1} \psidual \right)}{\left( \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}} \right)}
   \;\;\;\; \forall j \in \infset{N}_D \\
  \end{array}
\begin{array}{rl}
   \left. \frac{\partial}{\partial {\bf W}_\changein} \left\| {\bg{\Psi}}_\origin \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin} \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep} = \bangrad {\bf W}_\changein^\backstep
  \end{array}
 \]
 where:
 \[
  \begin{array}{l}
   \bangrad
   =
   \frac{4}{\left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}
   \kappa \left( \frac{1 - \psidual}{1-\chi} \right) \\
  \end{array}
\begin{array}{c}
 \begin{array}{rl}
  0 \leq \psidual^{[j]}
  &\!\!\!\!\leq
  \chi^{D-1-j} \left( 1-\frac{s^{[D-1]2}}{\left( 1-\phidual \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 \right) \\

  1 \geq \phidual^{[j]}
  &\!\!\!\!\geq
  \left\{ \begin{array}{ll}
     \phidual
  & \mbox{if } j = D-1 \\ \\

     1 - \frac{1}{\sqrt{\rho^{[j]}}} \overline{\sigma}^{[j]-1} \left(
     \frac{{\frac{1}{1-\chi}\frac{1-\psidual^{[j+1]}}{\left\| {\bf t}_{\changein}^{[j+1]\backstep} \right\|_\infty^2}}
           -
           \frac{s^{[j+1]2}}{\left( 1-\phidual^{[j+1]} \right) \sqrt{{{\rho}}^{[j+1]}}}}
          {\mathop{\max}\limits_{i_{j+2}} \left\{ \frac{\frac{1}{H^{[j+1]}} \left\| {\bf W}_{\origin :i_{j+2}}^{[j+1]} \right\|_2^2}{
           \frac{1}{1-\wtune} \left\| {\bf W}^{[j+1]\backstep}_{\changein :i_{j+2}} \right\|_2^2 - \left\| {\bf W}^{[j+1]\backstep}_{\changein :i_{j+2}} \right\|_\infty^2
           } + \frac{H^{[j]}}{H^{[j+1]}} \right\}
           \frac{ \frac{\psi^{[j]}}{H^{[j]}} }{\left( 1-\phidual^{[j+1]} \right) \sqrt{{{\rho}}^{[j+1]}}}}
      \right)

  & \mbox{otherwise} \\
  \end{array} \right. \\
 \end{array} \;\;\;\; \forall j \in \infset{N}_D \\
 \end{array}
\]
and:
\[
{{
 \begin{array}{c}
 \begin{array}{rl}
  \frac{\psi^{[j]}}{H^{[j]}}
  &\!\!\!\!=
  \theta \left( 1-\psidual^{[j]} \right)
  =
  \frac{1-\psidual^{[j]}}{\psidual^{[j]}} \\

  \frac{\phi^{[j]}}{H^{[j]}}
  &\!\!\!\!=
  \overline{\sigma}^{[j]} \left( \left( 1-\phidual^{[j]} \right) \sqrt{{\rho}^{[j]}} \right) \\
 \end{array} \;\;\;\; \forall j \in \infset{N}_D \\
 \end{array}
\begin{array}{rl}
  \left\| {\bf W}_{\changein}^{[j+1]\backstep} \right\|_F^2
  =
  \left( 1 - \wtune \right) \chi \left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2 \\
 \end{array}
\begin{array}{rl}
  \left\| {\bf t}_{\changein}^{[j]\backstep} \right\|_{\infty}^2
  &\!\!\!\!<
  \frac{\left( 1 - \chi \right) \left( 1-\psidual^{[j]} \right)}{\left( \frac{s^{[j]2}}{\left( 1-\phidual^{[j]} \right) \sqrt{{{\rho}}^{[j]}}} \right)}
  \;\;\;\; \forall j \in \infset{N}_D
 \end{array}
\begin{array}{rl}
  \left. \frac{\partial}{\partial {\bf W}_\changein} \left\| {\bg{\Psi}}_\origin \left( {\bf W}_\changein \right) \right\|_{\mathcal{W}_\origin} \right|_{{\bf W}_\changein = {\bf W}_\changein^\backstep} = \bangrad {\bf W}_\changein^\backstep
 \end{array}
\]
where:
\[
 \begin{array}{l}
  \bangrad
  =
  \frac{4}{\left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}
  \kappa \left( \frac{1 - \psidual^{[D-1]}}{1-\chi} \right) \\
 \end{array}
\begin{array}{l}
  1 - \psidual^{[j]}
  =
  1 - \chi^{D-1-j} + \chi^{D-1-j} \frac{s^{[D-1]2}}{\left( 1-\phidual \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2 
  >
  1 - \chi^{D-1-j} \\

  \frac{\psi^{[j]}}{H^{[j]}}
  =
  \frac{1-\psidual^{[j]}}{\psidual^{[j]}}
  <
  \frac{1}{\psidual^{[j]}}
  =
  \frac{1}{\chi^{D-1-j}} \frac{1}{1-\frac{s^{[D-1]2}}{\left( 1-\phidual \right) \sqrt{{{\rho}}^{[D-1]}}} \left\| {\bf t}_{\changein}^{[D-1]\backstep} \right\|_\infty^2}
 \end{array}
\begin{array}{rl}

  1 \geq \phidual^{[j]}
  &\!\!\!\!\geq
  \left\{ \begin{array}{ll}
     \phidual
  & \mbox{if } j = D-1 \\ \\

     1 - \frac{1}{\sqrt{\rho^{[j]}}} \overline{\sigma}^{[j]-1} \left(
     \frac{{\frac{1}{1-\chi} \frac{\psidual^{[j]} \left( 1-\phidual^{[j+1]} \right) \sqrt{\rho^{[j+1]}}}{\left\| {\bf t}_{\changein}^{[j+1]\backstep} \right\|_\infty^2}}
           -
           \frac{\psidual^{[j]}}{1-\psidual^{[j]}} s^{[j+1]2} }
          {\mathop{\max}\limits_{i_{j+2}} \left\{ \frac{\frac{1}{H^{[j+1]}} \left\| {\bf W}_{\origin :i_{j+2}}^{[j+1]} \right\|_2^2}{
           \frac{1}{1-\wtune} \left\| {\bf W}^{[j+1]\backstep}_{\changein :i_{j+2}} \right\|_2^2 - \left\| {\bf W}^{[j+1]\backstep}_{\changein :i_{j+2}} \right\|_\infty^2
           } + \frac{H^{[j]}}{H^{[j+1]}} \right\} }
      \right)

  & \mbox{otherwise} \\
  \end{array}

==> (inline-3) <==
\begin{array}{l}
  {\bf K}_\origin \left( {\bf x}, {\bf W}_\changein \right) 
  = {\rm diag} \left( \left< {{\bg{\Phi}}}_\origin \left( {\bf x} \right), {{\bg{\Psi}}}_{\origin} \left( {\bf W}_\changein \right) \right>_{\mathcal{X}_\origin \times \mathcal{W}_\origin}  \right)
  = {\rm diag} \left( {\bf f}_\changein \left( {\bf x} \right) \right)
 \end{array}
\begin{array}{rl}
  {{\mathcal{B}}}_\origin^* = \left\{ \left. \left< {\bg{\Xi}}, {{\bg{\Psi}}}_\origin \left( \cdot \right) \right>_{\mathcal{X}_\origin \times \mathcal{W}_\origin} \right| {\bg{\Xi}} \in {\mathcal{X}_\origin} \right\}\!, 
  \mbox{ where }
  \left\| \left< {\bg{\Xi}}, {{\bg{\Psi}}}_\origin \left( \cdot \right) \right>_{\mathcal{X}_\origin \times \mathcal{W}_\origin} \right\|_{{{\mathcal{B}}}_\origin^*} = \left\| {\bg{\Xi}} \right\|_{\mathcal{X}_\origin} \\
 \end{array}
\begin{array}{l}
  {\bf K}_\origin^* \left( {\bf W}_\changein, {\bf x} \right)
  = {\bf K}_\origin \left( {\bf x}, {\bf W}_\changein \right)
  = {\rm diag} \left( {\bf f}_\changein \left( {\bf x} \right) \right)
 \end{array}
\begin{array}{l}
  \tau^{[j]} \left( \zeta \right) = {\rm tanh} \left( \zeta \right)
 \end{array}
\begin{array}{rl}
  {\rm tanh} \left( z + \zeta \right) 
  &\!\!\!\!= 
  {\rm tanh} \left( z \right)
  +
  \mathop{\sum}\limits_{m=1}^\infty a_{\left(z\right)m}^{\rm tanh} \zeta^m
 \end{array}
\]
where:
\[
 \begin{array}{rl}
  a_{\left(z\right)m}^{\rm tanh}

  &\!\!\!\!= 
  2
  \left( -\sgn \left( z \right) \right)^{m} 
  \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\sqrt{z^2 + \left( \left( n + \frac{1}{2} \right) \pi \right)^2}} \right)^{m+1}
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{z} \right)} \right) \\
 \end{array}
\begin{array}{l}
  \sigma_{\left( z,z' \right)}^{[j]} \left( \zeta \right) 
  = 
  \mathop{\sum}\limits_{m=1}^\infty
  a_{\left(z\right)m}^{\rm tanh} a_{\left(z'\right)m}^{\rm tanh}
  \zeta^m \\
 \end{array}
\begin{array}{l}
  a_{\left(0\right)m}^{\rm tanh} 
  = 
  \frac{2^{2m} \left( 2^{2m} - 1 \right) B_{2m}}{\left( 2m \right)!}
 \end{array}
\begin{array}{l}
  \sigma_{\left( 0,0 \right)}^{[j]} \left( \zeta \right) 
  = 
  \mathop{\sum}\limits_{m=1}^\infty
  \left( \frac{2^{2m} \left( 2^{2m} - 1 \right) B_{2m}}{\left( 2m \right)!} \right)^2
  \zeta^m 
 \end{array}
\begin{array}{l}
  {\rm tanh} \left( \xi \right) = \sum_{m=1}^\infty \frac{2^{2m} \left( 2^{2m} - 1 \right) B_{2m}}{\left( 2m \right)!} \xi^{2m-1}
 \end{array}
\begin{array}{rl}
  {\rm cosh} \left( z + \xi \right) 
  &\!\!\!\!= \mathop{\prod}\limits_{n=0}^\infty \left( 1 + \frac{\left( z + \xi \right)^2}{\left( n + \frac{1}{2} \right)^2 \pi^2} \right) \\
  &\!\!\!\!= \mathop{\prod}\limits_{n=0}^\infty \left( 1 + \frac{\left( \left| z \right| + \sgn \left( z \right) \xi \right)^2}{\left( n + \frac{1}{2} \right)^2 \pi^2} \right) \\
 \end{array}
\begin{array}{l}
  \log \left( {\rm cosh} \left( z + \xi \right) \right) = \mathop{\sum}\limits_{n=0}^\infty \log \left( 1 + \frac{\left( \left| z \right| + {\rm sgn} \left( z \right) \xi \right)^2}{\left( n + \frac{1}{2} \right)^2 \pi^2} \right)
 \end{array}
\begin{array}{rl}
  {\rm sgn} \left( z \right) {\rm tanh} \left( z + \xi \right) 
  &\!\!\!\!= 
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{\frac{1}{\left( n + \frac{1}{2} \right)^2 \pi^2}}{1+\frac{\left( \left| z \right| + \sgn \left( z \right) \xi \right)^2}{\left( n + \frac{1}{2} \right)^2 \pi^2}} \\
  &\!\!\!\!= 
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{1}{\left( n + \frac{1}{2} \right)^2 \pi^2 + z^2 + 2 \left| z \right| \sgn \left( z \right) \xi + \xi^2} \\
  &\!\!\!\!= 
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{1}{\left| z \right| + {\tt i} \left( n + \frac{1}{2} \right) \pi + \sgn \left( z \right) \xi} 
                                                                                                  \frac{1}{\left| z \right| - {\tt i} \left( n + \frac{1}{2} \right) \pi + \sgn \left( z \right) \xi} \\
  &\!\!\!\!= 
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{1}{\left| z \right| + {\tt i} \left( n + \frac{1}{2} \right) \pi} 
                                                                                                  \frac{1}{\left| z \right| - {\tt i} \left( n + \frac{1}{2} \right) \pi} 
  \frac{1}{1 + \frac{1}{\left| z \right| + {\tt i} \left( n + \frac{1}{2} \right) \pi} \sgn \left( z \right) \xi}
  \frac{1}{1 + \frac{1}{\left| z \right| - {\tt i} \left( n + \frac{1}{2} \right) \pi} \sgn \left( z \right) \xi}
 \end{array}
\begin{array}{l}
  {\rm sgn} \left( z \right) {\rm tanh} \left( z + \xi \right) 
  =\ldots \\ \;\;\;\;\;\ldots =
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{1}{\left| z \right| + {\tt i} \left( n + \frac{1}{2} \right) \pi} 
                                                             \frac{1}{\left| z \right| - {\tt i} \left( n + \frac{1}{2} \right) \pi} 
  \mathop{\sum}\limits_{p,q=0}^\infty \left( -\sgn \left( z \right) \right)^{p+q} \left( \frac{1}{\left| z \right| + {\tt i} \left( n + \frac{1}{2} \right) \pi} \right)^p 
                                                                                  \left( \frac{1}{\left| z \right| - {\tt i} \left( n + \frac{1}{2} \right) \pi} \right)^q \xi^{p+q} \\
  \;\;\;\;\;=
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}
  \mathop{\sum}\limits_{p,q=0}^\infty \left( -\sgn \left( z \right) \right)^{p+q} \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{p+q}{2}} 
  e^{{\tt i} \left( p-q \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \xi^{p+q} \\
  \;\;\;\;\;=
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{n=0}^\infty \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}
  \mathop{\sum}\limits_{p,q=0}^\infty \left( -{\rm sgn} \left( z \right) \right)^{p+q} \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{p+q}{2}} 
  \cos \left( {\left( p-q \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \xi^{p+q} \\
 \end{array}
\begin{array}{l}
  {\rm sgn} \left( z \right) {\rm tanh} \left( z + \xi \right) 
  = \ldots \\ \ldots =
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{m=0}^\infty 
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m}{2}+1} 
  \left( \mathop{\sum}\limits_{j=-m,-m+2,\ldots,m} \cos \left( {j {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \right) \right)
  \xi^m \\

  =
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \ldots \\ \;\;\;\;\;\;\ldots \mathop{\sum}\limits_{m=0}^\infty 
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m}{2}+1} 
  \left( \left\{ \begin{array}{ll} 
  2 \mathop{\sum}\limits_{j=0,2,\ldots,m} \cos \left( {j {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) - 1 & \mbox{if $m$ even} \\
  2 \mathop{\sum}\limits_{j=1,3,\ldots,m} \cos \left( {j {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)     & \mbox{if $m$ odd} \\
  \end{array} \right. \right) \right)
  \xi^m \\

  =
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \ldots \\ \;\;\;\;\;\;\ldots \mathop{\sum}\limits_{m=0}^\infty 
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m}{2}+1} 
  \left( \left\{ \begin{array}{ll} 
  2 \mathop{\sum}\limits_{j=0}^{\frac{m}{2}}   \cos \left( {2j                  {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) - 1 & \mbox{if $m$ even} \\
  2 \mathop{\sum}\limits_{j=0}^{\frac{m-1}{2}} \cos \left( {\left( 2j+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)     & \mbox{if $m$ odd} \\
  \end{array} \right. \right) \right)
  \xi^m \\
 \end{array}
\begin{array}{l}
  \mathop{\sum}\limits_{j=0}^{N-1} \cos \left( a + jd \right) = \frac{\sin \left( \frac{Nd}{2} \right)}{\sin \left( \frac{d}{2} \right)} \cos \left( a + \frac{\left( N-1 \right)d}{2} \right)
 \end{array}
\begin{array}{rl}
  \mathop{\sum}\limits_{j=0}^{\frac{m}{2}} \cos \left( 2j {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right) \right) 
  &\!\!\!\!= 

  \frac{\sin \left( {\left( \frac{m}{2} + 1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)}
       {\sin \left( { {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)} 
  \cos \left( {\frac{m}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\

  &\!\!\!\!= 
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\frac{m+2}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \cos \left( {\frac{m}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\

  &\!\!\!\!= 
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\frac{m+1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \cos \left( {\frac{m+1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\
  &\;\;\;\;+
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\frac{1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \cos \left( {\frac{1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\

  &\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!= 
  \frac{1}{2}
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) 
  +
  \frac{1}{2}
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {{\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\

  &\!\!\!\!= 
  \frac{1}{2}
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) 
  +
  \frac{1}{2} \\

 \end{array}
\]
and:
\[
 \begin{array}{rl}
  \mathop{\sum}\limits_{j=0}^{\frac{m-1}{2}} \cos \left( \left( 2j+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right) \right) 
  &\!\!\!\!= 
  \frac{\sin \left( {\left( \frac{m-1}{2} + 1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)}{\sin \left( { {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)} 
  \cos \left( {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)  + {\frac{m-1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\

  &\!\!\!\!= 
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\frac{m+1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \cos \left( {\frac{m+1}{2} {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) \\

  &\!\!\!\!= 
  \frac{1}{2}
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
 \end{array}
\]
so that:
\[
 {\!\!\!{
 \begin{array}{l}
  {\rm sgn} \left( z \right) {\rm tanh} \left( z + \xi \right) 

  =\ldots \\ = 
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{m=0}^\infty 
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m}{2}+1} 
  \frac{\sqrt{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2}}
       {\left( n + \frac{1}{2} \right) \pi}
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  = 
  2 \left( \left| z \right| + \sgn \left( z \right) \xi \right) \mathop{\sum}\limits_{m=0}^\infty 
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  = 
  2\left| z \right| \mathop{\sum}\limits_{m=0}^\infty
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} \!\!\!\!\!\!
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m +
  2 \mathop{\sum}\limits_{m=0}^\infty 
  \left( -\sgn \left( z \right) \right)^{m+1} \ldots \\ \ldots \left( -\mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+2}{2}} 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{-\frac{1}{2}} 
  \sin \left( {\left( m+2 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right) - {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^{m+1} \\

  = 
  2 \left| z \right| \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{1}{2}} 
  \sin \left( {{\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) + \ldots \\
  \ldots 
  2 \left| z \right| \mathop{\sum}\limits_{m=1}^\infty
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m + 
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \ldots \\ \ldots \left( -\mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{-\frac{1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right) - {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  = 
  2\left| z \right| \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{1}{2}} 
  \sin \left( {{\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) + \ldots \\
  \ldots 
  2\left| z \right| \mathop{\sum}\limits_{m=1}^\infty
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m + 
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \ldots \\ \ldots \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} \!\!\!\!\!
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{-\frac{1}{2}} 
  \cos \left( {{\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m + \ldots \\ \ldots 
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \ldots \\ \ldots  \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} \!\!\!\!
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{-\frac{1}{2}} 
  \sin \left( {{\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  = 
  2\left| z \right| \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{1}{2}} 
  \sin \left( {{\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right) + \ldots \\
  \ldots
  2\left| z \right| \mathop{\sum}\limits_{m=1}^\infty
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m - 
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \ldots \\ \ldots \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{-\frac{1}{2}} 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{1}{2}}
  \left| z \right| 
  \right)
  \xi^m + \ldots \\ \ldots
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \ldots \\ \ldots \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} \!\!\!\!
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{z} \right)} \right)
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{-\frac{1}{2}} 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{1}{2}}
  \left( n+\frac{1}{2} \right) \pi
  \right)
  \xi^m \\

  = 
  2 \left| z \right| \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} 
  +
  2 \left| z \right| \mathop{\sum}\limits_{m=1}^\infty
  \left( -\sgn \left( z \right) \right)^m \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m - \ldots \\ \ldots
  2 \left| z \right| \mathop{\sum}\limits_{m=1}^\infty 
  \left( - \sgn \left( z \right) \right)^{m} \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1} {\left( n + \frac{1}{2} \right) \pi}
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \sin \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m + \ldots \\ \ldots
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  = 
  2\left| z \right| \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} 
  +
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\
 \end{array}
 }}
\]
and so:
\[
 \begin{array}{l}
  {\rm tanh} \left( z + \xi \right)

  = \ldots \\ \;\;\; \ldots =
  2z \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} 
  +
  2 {\rm sgn} \left( z \right) \mathop{\sum}\limits_{m=1}^\infty 
  \left( -\sgn \left( z \right) \right)^{m} \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{z^2 + \left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\
 \end{array}
\begin{array}{rl}
  {\rm tanh} \left( \xi \right) 

  &\!\!\!\!= 
  \pm 2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( \mp 1 \right)^{m} \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) \frac{\pi}{2}} \right)
  \right)
  \xi^m \\

  &\!\!\!\!= 
  -2 \mathop{\sum}\limits_{m\;{\rm odd}} 
  \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) \frac{\pi}{2}} \right)
  \right)
  \xi^m \\

  &\!\!\!\!= 
  -2 \mathop{\sum}\limits_{m=0}^\infty
  \left( \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\left( n + \frac{1}{2} \right)^2 \pi^2} \right)^{\frac{2m+2}{2}} 
  \cos \left( {\left( m+1 \right) \pi} \right)
  \right)
  \xi^{2m+1} \\

  &\!\!\!\!= 
  2 \mathop{\sum}\limits_{m=0}^\infty 
  \frac{\left( -1 \right)^m 2^{2m+2}}{\pi^{2m+2}}
  \left( \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1}{\left( 2n + 1 \right)^{2m+2}} 
  \right)
  \xi^{2m+1} \\

  &\!\!\!\!= 
  2 \mathop{\sum}\limits_{m=0}^\infty 
  \frac{\left( -1 \right)^m 2^{2m+2}}{\pi^{2m+2}}
  \left( 
  \mathop{\sum}\limits_{n=1}^\infty 
  \frac{1}{n^{2m+2}} 
  -
  \mathop{\sum}\limits_{n=1}^\infty 
  \frac{1}{\left( 2n \right)^{2m+2}} 
  \right)
  \xi^{2m+1} \\

  &\!\!\!\!= 
  2 \mathop{\sum}\limits_{m=0}^\infty 
  \frac{\left( -1 \right)^m 2^{2m+2}}{\pi^{2m+2}}
  \left( 1 - \frac{1}{4^{m+1}} \right)
  \zeta \left( 2 \left( m+1 \right) \right)
  \xi^{2m+1} \\

  &\!\!\!\!= 
  \mathop{\sum}\limits_{m=1}^\infty 
  \frac{2^{2m} \left( 2^{2m} - 1 \right) B_{2m}}{\left( 2m \right)!}
  \xi^{2m-1} \\
 \end{array}
\begin{array}{l}
  \sgn \left( z \right) {\rm tanh} \left( z + \xi \right) \ldots \\

  = 
  \frac{8\left| z \right|}{\pi^2} \mathop{\sum}\limits_{n=0}^\infty 
  \frac{1}{\left( \frac{2z}{\pi} \right)^2 + \left( 2n + 1 \right)^2} 
  +
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( 
  \left( -\sgn \left( z \right) \right)^{m} \left( \frac{2}{\pi} \right)^{m+1} 
  \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\left( \frac{2z}{\pi} \right)^2 + \left( 2n + 1 \right)^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  =
  \frac{8\left| z \right|}{\pi^2} \mathop{\sum}\limits_{n=1}^\infty 
  \frac{1}{\left( 2n - 1 \right)^2 + \left( \frac{2z}{\pi} \right)^2} 
  +
  2 \mathop{\sum}\limits_{m=1}^\infty 
  \left( 
  \left( -\sgn \left( z \right) \right)^{m} 
  \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{z^2 + \left( \left( n + \frac{1}{2} \right) \pi \right)^2} \right)^{\frac{m+1}{2}} 
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

  =
  {\rm tanh} \left( \left| z \right| \right)
  +
  2 
  \mathop{\sum}\limits_{m=1}^\infty 
  \left( 
  \left( -\sgn \left( z \right) \right)^{m} 
  \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\sqrt{z^2 + \left( \left( n + \frac{1}{2} \right) \pi \right)^2}} \right)^{m+1}
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{\left| z \right|} \right)} \right)
  \right)
  \xi^m \\

 \end{array}
\begin{array}{l}
  {\rm tanh} \left( z + \xi \right) 
  =
  {\rm tanh} \left( z \right) + \sum_{m=1}^{\infty} a^{\rm tanh}_{\left(z\right)m} \xi^m

 \end{array}
\begin{array}{rl}
  a_{\left(z\right)m}^{\rm tanh}

  &\!\!\!\!= 
  2
  \left( 
  \left( -\sgn \left( z \right) \right)^{m} 
  \mathop{\sum}\limits_{n=0}^\infty 
  \left( \frac{1}{\sqrt{z^2 + \left( \left( n + \frac{1}{2} \right) \pi \right)^2}} \right)^{m+1}
  \cos \left( {\left( m+1 \right) {\rm atan} \left( \frac{\left( n+\frac{1}{2} \right) \pi}{z} \right)} \right)
  \right) \\
 \end{array}
